Enabling End-to-End Secure Federated Learning in Biomedical Research on Heterogeneous Computing Environments with APPFLx

Facilitating large-scale, cross-institutional collaboration in biomedical machine learning projects requires a trustworthy and resilient federated learning (FL) environment to ensure that sensitive information such as protected health information is kept confidential. In this work, we introduce APPFLx, a low-code FL framework that enables the easy setup, configuration, and running of FL experiments across organizational and administrative boundaries while providing secure end-to-end communication, privacy-preserving functionality, and identity management. APPFLx is completely agnostic to the underlying computational infrastructure of participating clients. We demonstrate the capability of APPFLx as an easy-to-use framework for accelerating biomedical studies across institutions and healthcare systems while maintaining the protection of private medical data in two case studies: (1) predicting participant age from electrocardiogram (ECG) waveforms, and (2) detecting COVID-19 disease from chest radiographs. These experiments were performed securely across heterogeneous compute resources, including a mixture of on-premise high-performance computing and cloud computing, and highlight the role of federated learning in improving model generalizability and performance when aggregating data from multiple healthcare systems. Finally, we demonstrate that APPFLx serves as a convenient and easy-to-use framework for accelerating biomedical studies across institutions and healthcare system while maintaining the protection of private medical data.

==> figures/attack_a-d.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\tikzstyle{every node}=[font=\tiny]
\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=0.7cm,
    vertical sep=0.5cm
}
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={(a),(b),(c),(d)},
y grid style={darkgray176},
ylabel={MSE},
ymajorgrids,
ymin=0, ymax=8.8110015,
ytick style={color=black},
height=4cm, width = 3cm,
xtick align=outside,
ytick align=inside,
every axis x label/.style={
    at={(axis description cs:0.5,-0.15)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.25,0.5)},
    align = center},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.360072);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.685612);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,1.526126);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,8.39143);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={(a),(b),(c),(d)},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=0, ymax=18,
ytick style={color=black},
xtick align=outside,
ytick align=inside,
ytick = { 0, 4, 8, 12, 16},
height=4cm, width = 3cm,
every axis x label/.style={
    at={(axis description cs:0.5,-0.15)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.4,0.5)},
    align = center},
]
\addplot[mark=none, black, samples=2] {0.0};
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,16.90109749);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,14.10420307);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,10.62908148);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,3.226626098);
\end{groupplot}

\end{tikzpicture}


==> figures/attack_e-h.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\tikzstyle{every node}=[font=\tiny]
\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=0.7cm,
    vertical sep=0.5cm
}
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={(e),(f),(g),(h)},
y grid style={darkgray176},
ylabel={MSE},
ymajorgrids,
ymin=0, ymax=1.8028248,
ytick style={color=black},
height=4cm, width = 3cm,
xtick align=outside,
ytick align=inside,
every axis x label/.style={
    at={(axis description cs:0.5,-0.15)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.25,0.5)},
    align = center},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.771433);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.544711);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,1.275294);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,1.716976);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={(e),(f),(g),(h)},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=0, ymax=18,
ytick style={color=black},
xtick align=outside,
ytick align=inside,
height=4cm, width = 3cm,
ytick = { 0, 4, 8, 12, 16},
every axis x label/.style={
    at={(axis description cs:0.5,-0.15)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.4,0.5)},
    align = center},
]
\addplot[mark=none, black, samples=2] {0.0};
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,13.5920037);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,15.10332345);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,11.40888323);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,10.11734254);
\end{groupplot}

\end{tikzpicture}


==> figures/cfs_auc_plots/auc_Test_set_MIDRC.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
legend cell align={right},
legend style={
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.0)},
  anchor=south east,
  draw=none, 
  font=\tiny
},
height=4.5cm, width = 4.5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={False postive rate},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black, font=\scriptsize},
y grid style={darkgray176},
ylabel={True positive rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black, font=\scriptsize},
xticklabel style = {font=\scriptsize},
yticklabel style = {font=\scriptsize},
every axis x label/.style={
    font=\scriptsize,
    at={(axis description cs:0.5,-0.25)},
    align = center},
every axis y label/.style={
    rotate=90,
    font=\scriptsize,
    at={(axis description cs:-0.3,0.5)},
    align = center},
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0 0.00107296137339056
0 0.0643776824034335
0.000870322019147084 0.0643776824034335
0.000870322019147084 0.0890557939914163
0.00174064403829417 0.0890557939914163
0.00174064403829417 0.0912017167381974
0.00261096605744125 0.0912017167381974
0.00261096605744125 0.100858369098712
0.00348128807658834 0.100858369098712
0.00348128807658834 0.103004291845494
0.00435161009573542 0.103004291845494
0.00435161009573542 0.108369098712446
0.00522193211488251 0.108369098712446
0.00522193211488251 0.112660944206009
0.00609225413402959 0.112660944206009
0.00609225413402959 0.123390557939914
0.00696257615317668 0.123390557939914
0.00696257615317668 0.124463519313305
0.00783289817232376 0.124463519313305
0.00783289817232376 0.130901287553648
0.00870322019147084 0.130901287553648
0.00870322019147084 0.136266094420601
0.010443864229765 0.136266094420601
0.010443864229765 0.138412017167382
0.0121845082680592 0.138412017167382
0.0121845082680592 0.15343347639485
0.0130548302872063 0.15343347639485
0.0130548302872063 0.167381974248927
0.0139251523063534 0.167381974248927
0.0139251523063534 0.174892703862661
0.0156657963446475 0.174892703862661
0.0156657963446475 0.180257510729614
0.0165361183637946 0.180257510729614
0.0165361183637946 0.183476394849785
0.0174064403829417 0.183476394849785
0.0174064403829417 0.186695278969957
0.0182767624020888 0.186695278969957
0.0182767624020888 0.194206008583691
0.0191470844212359 0.194206008583691
0.0191470844212359 0.200643776824034
0.02088772845953 0.200643776824034
0.02088772845953 0.203862660944206
0.0217580504786771 0.203862660944206
0.0217580504786771 0.215665236051502
0.0226283724978242 0.215665236051502
0.0226283724978242 0.228540772532189
0.0252393385552654 0.228540772532189
0.0252393385552654 0.242489270386266
0.0269799825935596 0.242489270386266
0.0269799825935596 0.257510729613734
0.0278503046127067 0.257510729613734
0.0278503046127067 0.267167381974249
0.0287206266318538 0.267167381974249
0.0287206266318538 0.270386266094421
0.031331592689295 0.270386266094421
0.031331592689295 0.28862660944206
0.0322019147084421 0.28862660944206
0.0322019147084421 0.289699570815451
0.0339425587467363 0.289699570815451
0.0339425587467363 0.290772532188841
0.0348128807658834 0.290772532188841
0.0348128807658834 0.292918454935622
0.0356832027850305 0.292918454935622
0.0356832027850305 0.297210300429185
0.0365535248041775 0.297210300429185
0.0365535248041775 0.3068669527897
0.0382941688424717 0.3068669527897
0.0382941688424717 0.30793991416309
0.0391644908616188 0.30793991416309
0.0391644908616188 0.312231759656652
0.0400348128807659 0.312231759656652
0.0400348128807659 0.317596566523605
0.040905134899913 0.317596566523605
0.040905134899913 0.318669527896996
0.0417754569190601 0.318669527896996
0.0417754569190601 0.322961373390558
0.0426457789382071 0.322961373390558
0.0426457789382071 0.324034334763948
0.0435161009573542 0.324034334763948
0.0435161009573542 0.330472103004292
0.0443864229765013 0.330472103004292
0.0443864229765013 0.334763948497854
0.0452567449956484 0.334763948497854
0.0452567449956484 0.335836909871245
0.0478677110530896 0.335836909871245
0.0478677110530896 0.337982832618026
0.0487380330722367 0.337982832618026
0.0487380330722367 0.339055793991416
0.0496083550913838 0.339055793991416
0.0496083550913838 0.340128755364807
0.0504786771105309 0.340128755364807
0.0504786771105309 0.342274678111588
0.051348999129678 0.342274678111588
0.051348999129678 0.34656652360515
0.0539599651871192 0.34656652360515
0.0539599651871192 0.347639484978541
0.0557006092254134 0.347639484978541
0.0557006092254134 0.351931330472103
0.0574412532637076 0.351931330472103
0.0574412532637076 0.353004291845494
0.0583115752828547 0.353004291845494
0.0583115752828547 0.355150214592275
0.0591818973020017 0.355150214592275
0.0591818973020017 0.357296137339056
0.0600522193211488 0.357296137339056
0.0600522193211488 0.359442060085837
0.0635335073977372 0.359442060085837
0.0635335073977372 0.368025751072961
0.0661444734551784 0.368025751072961
0.0661444734551784 0.369098712446352
0.0687554395126197 0.369098712446352
0.0687554395126197 0.372317596566524
0.0696257615317667 0.372317596566524
0.0696257615317667 0.374463519313305
0.0704960835509138 0.374463519313305
0.0704960835509138 0.379828326180258
0.0713664055700609 0.379828326180258
0.0713664055700609 0.390557939914163
0.072236727589208 0.390557939914163
0.072236727589208 0.392703862660944
0.0731070496083551 0.392703862660944
0.0731070496083551 0.399141630901288
0.0739773716275022 0.399141630901288
0.0739773716275022 0.408798283261803
0.0765883376849434 0.408798283261803
0.0765883376849434 0.415236051502146
0.0774586597040905 0.415236051502146
0.0774586597040905 0.418454935622318
0.0783289817232376 0.418454935622318
0.0783289817232376 0.419527896995708
0.0791993037423847 0.419527896995708
0.0791993037423847 0.433476394849785
0.0800696257615318 0.433476394849785
0.0800696257615318 0.439914163090129
0.0809399477806789 0.439914163090129
0.0809399477806789 0.44206008583691
0.0818102697998259 0.44206008583691
0.0818102697998259 0.445278969957082
0.0835509138381201 0.445278969957082
0.0835509138381201 0.446351931330472
0.0844212358572672 0.446351931330472
0.0844212358572672 0.451716738197425
0.0852915578764143 0.451716738197425
0.0852915578764143 0.453862660944206
0.0861618798955614 0.453862660944206
0.0861618798955614 0.46244635193133
0.0870322019147084 0.46244635193133
0.0870322019147084 0.464592274678112
0.0896431679721497 0.464592274678112
0.0896431679721497 0.465665236051502
0.0922541340295909 0.465665236051502
0.0922541340295909 0.468884120171674
0.093124456048738 0.468884120171674
0.093124456048738 0.472103004291845
0.0939947780678851 0.472103004291845
0.0939947780678851 0.475321888412017
0.0948651000870322 0.475321888412017
0.0948651000870322 0.476394849785408
0.0957354221061793 0.476394849785408
0.0957354221061793 0.477467811158798
0.0966057441253264 0.477467811158798
0.0966057441253264 0.479613733905579
0.0974760661444735 0.479613733905579
0.0974760661444735 0.482832618025751
0.100957354221062 0.482832618025751
0.100957354221062 0.488197424892704
0.101827676240209 0.488197424892704
0.101827676240209 0.489270386266094
0.102697998259356 0.489270386266094
0.102697998259356 0.491416309012876
0.10443864229765 0.491416309012876
0.10443864229765 0.494635193133047
0.106179286335944 0.494635193133047
0.106179286335944 0.495708154506438
0.107049608355091 0.495708154506438
0.107049608355091 0.496781115879828
0.107919930374238 0.496781115879828
0.107919930374238 0.498927038626609
0.109660574412533 0.498927038626609
0.109660574412533 0.5
0.111401218450827 0.5
0.111401218450827 0.508583690987124
0.113141862489121 0.508583690987124
0.113141862489121 0.510729613733906
0.115752828546562 0.510729613733906
0.115752828546562 0.512875536480687
0.122715404699739 0.512875536480687
0.122715404699739 0.515021459227468
0.123585726718886 0.515021459227468
0.123585726718886 0.516094420600858
0.127067014795474 0.516094420600858
0.127067014795474 0.518240343347639
0.127937336814621 0.518240343347639
0.127937336814621 0.51931330472103
0.128807658833768 0.51931330472103
0.128807658833768 0.520386266094421
0.129677980852916 0.520386266094421
0.129677980852916 0.521459227467811
0.130548302872063 0.521459227467811
0.130548302872063 0.523605150214592
0.133159268929504 0.523605150214592
0.133159268929504 0.526824034334764
0.134029590948651 0.526824034334764
0.134029590948651 0.528969957081545
0.134899912967798 0.528969957081545
0.134899912967798 0.534334763948498
0.135770234986945 0.534334763948498
0.135770234986945 0.536480686695279
0.138381201044386 0.536480686695279
0.138381201044386 0.53755364806867
0.142732811140122 0.53755364806867
0.142732811140122 0.540772532188841
0.143603133159269 0.540772532188841
0.143603133159269 0.541845493562232
0.14621409921671 0.541845493562232
0.14621409921671 0.545064377682403
0.147954743255004 0.545064377682403
0.147954743255004 0.546137339055794
0.148825065274151 0.546137339055794
0.148825065274151 0.551502145922747
0.151436031331593 0.551502145922747
0.151436031331593 0.5568669527897
0.15230635335074 0.5568669527897
0.15230635335074 0.55793991416309
0.153176675369887 0.55793991416309
0.153176675369887 0.559012875536481
0.154046997389034 0.559012875536481
0.154046997389034 0.561158798283262
0.154917319408181 0.561158798283262
0.154917319408181 0.563304721030043
0.156657963446475 0.563304721030043
0.156657963446475 0.564377682403433
0.157528285465622 0.564377682403433
0.157528285465622 0.570815450643777
0.161009573542211 0.570815450643777
0.161009573542211 0.571888412017167
0.162750217580505 0.571888412017167
0.162750217580505 0.578326180257511
0.164490861618799 0.578326180257511
0.164490861618799 0.586909871244635
0.165361183637946 0.586909871244635
0.165361183637946 0.589055793991416
0.166231505657093 0.589055793991416
0.166231505657093 0.590128755364807
0.167972149695387 0.590128755364807
0.167972149695387 0.592274678111588
0.169712793733681 0.592274678111588
0.169712793733681 0.597639484978541
0.170583115752829 0.597639484978541
0.170583115752829 0.600858369098712
0.17319408181027 0.600858369098712
0.17319408181027 0.601931330472103
0.174064403829417 0.601931330472103
0.174064403829417 0.608369098712446
0.174934725848564 0.608369098712446
0.174934725848564 0.610515021459227
0.175805047867711 0.610515021459227
0.175805047867711 0.613733905579399
0.176675369886858 0.613733905579399
0.176675369886858 0.621244635193133
0.177545691906005 0.621244635193133
0.177545691906005 0.628755364806867
0.178416013925152 0.628755364806867
0.178416013925152 0.629828326180258
0.181026979982594 0.629828326180258
0.181026979982594 0.630901287553648
0.181897302001741 0.630901287553648
0.181897302001741 0.633047210300429
0.184508268059182 0.633047210300429
0.184508268059182 0.63412017167382
0.186248912097476 0.63412017167382
0.186248912097476 0.639484978540773
0.188859878154917 0.639484978540773
0.188859878154917 0.641630901287554
0.189730200174064 0.641630901287554
0.189730200174064 0.643776824034335
0.192341166231506 0.643776824034335
0.192341166231506 0.645922746781116
0.193211488250653 0.645922746781116
0.193211488250653 0.646995708154506
0.1940818102698 0.646995708154506
0.1940818102698 0.649141630901288
0.194952132288947 0.649141630901288
0.194952132288947 0.655579399141631
0.195822454308094 0.655579399141631
0.195822454308094 0.657725321888412
0.196692776327241 0.657725321888412
0.196692776327241 0.658798283261803
0.197563098346388 0.658798283261803
0.197563098346388 0.663090128755365
0.198433420365535 0.663090128755365
0.198433420365535 0.664163090128755
0.201914708442124 0.664163090128755
0.201914708442124 0.671673819742489
0.203655352480418 0.671673819742489
0.203655352480418 0.67274678111588
0.204525674499565 0.67274678111588
0.204525674499565 0.67381974248927
0.205395996518712 0.67381974248927
0.205395996518712 0.675965665236052
0.206266318537859 0.675965665236052
0.206266318537859 0.680257510729614
0.208006962576153 0.680257510729614
0.208006962576153 0.681330472103004
0.2088772845953 0.681330472103004
0.2088772845953 0.682403433476395
0.210617928633594 0.682403433476395
0.210617928633594 0.683476394849785
0.212358572671889 0.683476394849785
0.212358572671889 0.684549356223176
0.21496953872933 0.684549356223176
0.21496953872933 0.685622317596567
0.218450826805918 0.685622317596567
0.218450826805918 0.686695278969957
0.219321148825065 0.686695278969957
0.219321148825065 0.6931330472103
0.220191470844212 0.6931330472103
0.220191470844212 0.694206008583691
0.221932114882507 0.694206008583691
0.221932114882507 0.697424892703863
0.222802436901654 0.697424892703863
0.222802436901654 0.699570815450644
0.224543080939948 0.699570815450644
0.224543080939948 0.700643776824034
0.226283724978242 0.700643776824034
0.226283724978242 0.701716738197425
0.22976501305483 0.701716738197425
0.22976501305483 0.702789699570815
0.230635335073977 0.702789699570815
0.230635335073977 0.703862660944206
0.232375979112272 0.703862660944206
0.232375979112272 0.704935622317597
0.233246301131419 0.704935622317597
0.233246301131419 0.707081545064378
0.234116623150566 0.707081545064378
0.234116623150566 0.710300429184549
0.236727589208007 0.710300429184549
0.236727589208007 0.71244635193133
0.238468233246301 0.71244635193133
0.238468233246301 0.714592274678112
0.241079199303742 0.714592274678112
0.241079199303742 0.715665236051502
0.245430809399478 0.715665236051502
0.245430809399478 0.718884120171674
0.246301131418625 0.718884120171674
0.246301131418625 0.719957081545064
0.248041775456919 0.719957081545064
0.248041775456919 0.723175965665236
0.248912097476066 0.723175965665236
0.248912097476066 0.725321888412017
0.25065274151436 0.725321888412017
0.25065274151436 0.726394849785408
0.252393385552655 0.726394849785408
0.252393385552655 0.727467811158798
0.255004351610096 0.727467811158798
0.255004351610096 0.73068669527897
0.257615317667537 0.73068669527897
0.257615317667537 0.731759656652361
0.261096605744125 0.731759656652361
0.261096605744125 0.733905579399142
0.261966927763272 0.733905579399142
0.261966927763272 0.734978540772532
0.263707571801567 0.734978540772532
0.263707571801567 0.736051502145923
0.264577893820714 0.736051502145923
0.264577893820714 0.737124463519313
0.266318537859008 0.737124463519313
0.266318537859008 0.740343347639485
0.267188859878155 0.740343347639485
0.267188859878155 0.741416309012876
0.268059181897302 0.741416309012876
0.268059181897302 0.742489270386266
0.269799825935596 0.742489270386266
0.269799825935596 0.748927038626609
0.27154046997389 0.748927038626609
0.27154046997389 0.751072961373391
0.274151436031332 0.751072961373391
0.274151436031332 0.757510729613734
0.275021758050479 0.757510729613734
0.275021758050479 0.758583690987124
0.279373368146214 0.758583690987124
0.279373368146214 0.759656652360515
0.281114012184508 0.759656652360515
0.281114012184508 0.761802575107296
0.288946910356832 0.761802575107296
0.288946910356832 0.762875536480687
0.29242819843342 0.762875536480687
0.29242819843342 0.765021459227468
0.297650130548303 0.765021459227468
0.297650130548303 0.766094420600858
0.29852045256745 0.766094420600858
0.29852045256745 0.772532188841202
0.301131418624891 0.772532188841202
0.301131418624891 0.773605150214592
0.305483028720627 0.773605150214592
0.305483028720627 0.774678111587983
0.308093994778068 0.774678111587983
0.308093994778068 0.775751072961373
0.308964316797215 0.775751072961373
0.308964316797215 0.776824034334764
0.311575282854656 0.776824034334764
0.311575282854656 0.777896995708155
0.31331592689295 0.777896995708155
0.31331592689295 0.778969957081545
0.322889469103568 0.778969957081545
0.322889469103568 0.780042918454936
0.324630113141862 0.780042918454936
0.324630113141862 0.781115879828326
0.326370757180157 0.781115879828326
0.326370757180157 0.782188841201717
0.327241079199304 0.782188841201717
0.327241079199304 0.784334763948498
0.328111401218451 0.784334763948498
0.328111401218451 0.785407725321888
0.331592689295039 0.785407725321888
0.331592689295039 0.78755364806867
0.332463011314186 0.78755364806867
0.332463011314186 0.78862660944206
0.33420365535248 0.78862660944206
0.33420365535248 0.789699570815451
0.335944299390775 0.789699570815451
0.335944299390775 0.790772532188841
0.338555265448216 0.790772532188841
0.338555265448216 0.792918454935622
0.341166231505657 0.792918454935622
0.341166231505657 0.795064377682403
0.343777197563098 0.795064377682403
0.343777197563098 0.798283261802575
0.347258485639687 0.798283261802575
0.347258485639687 0.799356223175966
0.348128807658834 0.799356223175966
0.348128807658834 0.800429184549356
0.352480417754569 0.800429184549356
0.352480417754569 0.803648068669528
0.358572671888599 0.803648068669528
0.358572671888599 0.804721030042919
0.360313315926893 0.804721030042919
0.360313315926893 0.805793991416309
0.364664926022628 0.805793991416309
0.364664926022628 0.8068669527897
0.366405570060923 0.8068669527897
0.366405570060923 0.809012875536481
0.372497824194952 0.809012875536481
0.372497824194952 0.810085836909871
0.380330722367276 0.810085836909871
0.380330722367276 0.812231759656652
0.383812010443864 0.812231759656652
0.383812010443864 0.813304721030043
0.384682332463011 0.813304721030043
0.384682332463011 0.814377682403433
0.386422976501305 0.814377682403433
0.386422976501305 0.815450643776824
0.3881636205396 0.815450643776824
0.3881636205396 0.816523605150215
0.389033942558747 0.816523605150215
0.389033942558747 0.819742489270386
0.392515230635335 0.819742489270386
0.392515230635335 0.820815450643777
0.395126196692776 0.820815450643777
0.395126196692776 0.821888412017167
0.398607484769365 0.821888412017167
0.398607484769365 0.825107296137339
0.401218450826806 0.825107296137339
0.401218450826806 0.82725321888412
0.403829416884247 0.82725321888412
0.403829416884247 0.829399141630901
0.418624891209748 0.829399141630901
0.418624891209748 0.830472103004292
0.419495213228895 0.830472103004292
0.419495213228895 0.831545064377682
0.422106179286336 0.831545064377682
0.422106179286336 0.832618025751073
0.422976501305483 0.832618025751073
0.422976501305483 0.835836909871245
0.425587467362924 0.835836909871245
0.425587467362924 0.836909871244635
0.426457789382071 0.836909871244635
0.426457789382071 0.837982832618026
0.427328111401218 0.837982832618026
0.427328111401218 0.841201716738197
0.431679721496954 0.841201716738197
0.431679721496954 0.842274678111588
0.432550043516101 0.842274678111588
0.432550043516101 0.843347639484979
0.433420365535248 0.843347639484979
0.433420365535248 0.844420600858369
0.436901653611836 0.844420600858369
0.436901653611836 0.848712446351931
0.438642297650131 0.848712446351931
0.438642297650131 0.849785407725322
0.443864229765013 0.849785407725322
0.443864229765013 0.850858369098712
0.456919060052219 0.850858369098712
0.456919060052219 0.851931330472103
0.462140992167102 0.851931330472103
0.462140992167102 0.855150214592275
0.463011314186249 0.855150214592275
0.463011314186249 0.857296137339056
0.469103568320278 0.857296137339056
0.469103568320278 0.858369098712446
0.476066144473455 0.858369098712446
0.476066144473455 0.859442060085837
0.476936466492602 0.859442060085837
0.476936466492602 0.860515021459227
0.480417754569191 0.860515021459227
0.480417754569191 0.861587982832618
0.481288076588338 0.861587982832618
0.481288076588338 0.862660944206009
0.482158398607485 0.862660944206009
0.482158398607485 0.863733905579399
0.487380330722367 0.863733905579399
0.487380330722367 0.86480686695279
0.489991296779809 0.86480686695279
0.489991296779809 0.86587982832618
0.49260226283725 0.86587982832618
0.49260226283725 0.866952789699571
0.493472584856397 0.866952789699571
0.493472584856397 0.869098712446352
0.494342906875544 0.869098712446352
0.494342906875544 0.870171673819742
0.496083550913838 0.870171673819742
0.496083550913838 0.871244635193133
0.498694516971279 0.871244635193133
0.498694516971279 0.873390557939914
0.504786771105309 0.873390557939914
0.504786771105309 0.874463519313305
0.510008703220191 0.874463519313305
0.510008703220191 0.875536480686695
0.510879025239339 0.875536480686695
0.510879025239339 0.876609442060086
0.516971279373368 0.876609442060086
0.516971279373368 0.877682403433476
0.518711923411662 0.877682403433476
0.518711923411662 0.878755364806867
0.520452567449956 0.878755364806867
0.520452567449956 0.879828326180258
0.522193211488251 0.879828326180258
0.522193211488251 0.880901287553648
0.523933855526545 0.880901287553648
0.523933855526545 0.881974248927039
0.526544821583986 0.881974248927039
0.526544821583986 0.883047210300429
0.531766753698869 0.883047210300429
0.531766753698869 0.88412017167382
0.533507397737163 0.88412017167382
0.533507397737163 0.886266094420601
0.539599651871192 0.886266094420601
0.539599651871192 0.887339055793991
0.543080939947781 0.887339055793991
0.543080939947781 0.888412017167382
0.560487380330722 0.888412017167382
0.560487380330722 0.889484978540773
0.563098346388164 0.889484978540773
0.563098346388164 0.891630901287554
0.563968668407311 0.891630901287554
0.563968668407311 0.892703862660944
0.564838990426458 0.892703862660944
0.564838990426458 0.894849785407725
0.566579634464752 0.894849785407725
0.566579634464752 0.895922746781116
0.567449956483899 0.895922746781116
0.567449956483899 0.896995708154506
0.568320278503046 0.896995708154506
0.568320278503046 0.898068669527897
0.57615317667537 0.898068669527897
0.57615317667537 0.901287553648069
0.577023498694517 0.901287553648069
0.577023498694517 0.90343347639485
0.579634464751958 0.90343347639485
0.579634464751958 0.90450643776824
0.583115752828547 0.90450643776824
0.583115752828547 0.905579399141631
0.586597040905135 0.905579399141631
0.586597040905135 0.907725321888412
0.587467362924282 0.907725321888412
0.587467362924282 0.910944206008584
0.590078328981723 0.910944206008584
0.590078328981723 0.913090128755365
0.592689295039164 0.913090128755365
0.592689295039164 0.914163090128755
0.594429939077459 0.914163090128755
0.594429939077459 0.915236051502146
0.5970409051349 0.915236051502146
0.5970409051349 0.916309012875536
0.599651871192341 0.916309012875536
0.599651871192341 0.917381974248927
0.602262837249782 0.917381974248927
0.602262837249782 0.921673819742489
0.60313315926893 0.921673819742489
0.60313315926893 0.925965665236052
0.604003481288077 0.925965665236052
0.604003481288077 0.927038626609442
0.604873803307224 0.927038626609442
0.604873803307224 0.929184549356223
0.608355091383812 0.929184549356223
0.608355091383812 0.930257510729614
0.610095735422106 0.930257510729614
0.610095735422106 0.931330472103004
0.61792863359443 0.931330472103004
0.61792863359443 0.932403433476395
0.618798955613577 0.932403433476395
0.618798955613577 0.933476394849785
0.625761531766754 0.933476394849785
0.625761531766754 0.934549356223176
0.626631853785901 0.934549356223176
0.626631853785901 0.935622317596567
0.630113141862489 0.935622317596567
0.630113141862489 0.936695278969957
0.637946040034813 0.936695278969957
0.637946040034813 0.937768240343348
0.639686684073107 0.937768240343348
0.639686684073107 0.938841201716738
0.648389904264578 0.938841201716738
0.648389904264578 0.939914163090129
0.650130548302872 0.939914163090129
0.650130548302872 0.940987124463519
0.662315056570931 0.940987124463519
0.662315056570931 0.9431330472103
0.666666666666667 0.9431330472103
0.666666666666667 0.944206008583691
0.671888598781549 0.944206008583691
0.671888598781549 0.946351931330472
0.682332463011314 0.946351931330472
0.682332463011314 0.947424892703863
0.687554395126197 0.947424892703863
0.687554395126197 0.948497854077253
0.691035683202785 0.948497854077253
0.691035683202785 0.949570815450644
0.697998259355962 0.949570815450644
0.697998259355962 0.950643776824034
0.698868581375109 0.950643776824034
0.698868581375109 0.951716738197425
0.704090513489991 0.951716738197425
0.704090513489991 0.952789699570815
0.705831157528286 0.952789699570815
0.705831157528286 0.953862660944206
0.715404699738903 0.953862660944206
0.715404699738903 0.954935622317597
0.71627502175805 0.954935622317597
0.71627502175805 0.956008583690987
0.720626631853786 0.956008583690987
0.720626631853786 0.957081545064378
0.730200174064404 0.957081545064378
0.730200174064404 0.958154506437768
0.732811140121845 0.958154506437768
0.732811140121845 0.959227467811159
0.734551784160139 0.959227467811159
0.734551784160139 0.96137339055794
0.742384682332463 0.96137339055794
0.742384682332463 0.96244635193133
0.74325500435161 0.96244635193133
0.74325500435161 0.963519313304721
0.751958224543081 0.963519313304721
0.751958224543081 0.964592274678112
0.765883376849434 0.964592274678112
0.765883376849434 0.965665236051502
0.788511749347259 0.965665236051502
0.788511749347259 0.966738197424893
0.797214969538729 0.966738197424893
0.797214969538729 0.967811158798283
0.812880765883377 0.967811158798283
0.812880765883377 0.968884120171674
0.82680591818973 0.968884120171674
0.82680591818973 0.969957081545064
0.832027850304613 0.969957081545064
0.832027850304613 0.971030042918455
0.83289817232376 0.971030042918455
0.83289817232376 0.972103004291845
0.835509138381201 0.972103004291845
0.835509138381201 0.973175965665236
0.836379460400348 0.973175965665236
0.836379460400348 0.974248927038627
0.852915578764143 0.974248927038627
0.852915578764143 0.975321888412017
0.860748476936467 0.975321888412017
0.860748476936467 0.976394849785408
0.862489120974761 0.976394849785408
0.862489120974761 0.977467811158798
0.866840731070496 0.977467811158798
0.866840731070496 0.978540772532189
0.872932985204526 0.978540772532189
0.872932985204526 0.979613733905579
0.887728459530026 0.979613733905579
0.887728459530026 0.98068669527897
0.893820713664056 0.98068669527897
0.893820713664056 0.981759656652361
0.902523933855527 0.981759656652361
0.902523933855527 0.982832618025751
0.907745865970409 0.982832618025751
0.907745865970409 0.987124463519313
0.91035683202785 0.987124463519313
0.91035683202785 0.988197424892704
0.92254134029591 0.988197424892704
0.92254134029591 0.989270386266094
0.924281984334204 0.989270386266094
0.924281984334204 0.990343347639485
0.93124456048738 0.990343347639485
0.93124456048738 0.991416309012876
0.933855526544822 0.991416309012876
0.933855526544822 0.993562231759657
0.945169712793734 0.993562231759657
0.945169712793734 0.994635193133047
0.951261966927763 0.994635193133047
0.951261966927763 0.995708154506438
0.995648389904265 0.995708154506438
0.995648389904265 0.996781115879828
0.996518711923412 0.996781115879828
0.996518711923412 0.998927038626609
0.998259355961706 0.998927038626609
0.998259355961706 1
1 1
};
\addlegendentry{MI}
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
0.0204081632653061 0.0204081632653061
0.0408163265306122 0.0408163265306122
0.0612244897959184 0.0612244897959184
0.0816326530612245 0.0816326530612245
0.102040816326531 0.102040816326531
0.122448979591837 0.122448979591837
0.142857142857143 0.142857142857143
0.163265306122449 0.163265306122449
0.183673469387755 0.183673469387755
0.204081632653061 0.204081632653061
0.224489795918367 0.224489795918367
0.244897959183673 0.244897959183673
0.26530612244898 0.26530612244898
0.285714285714286 0.285714285714286
0.306122448979592 0.306122448979592
0.326530612244898 0.326530612244898
0.346938775510204 0.346938775510204
0.36734693877551 0.36734693877551
0.387755102040816 0.387755102040816
0.408163265306122 0.408163265306122
0.428571428571429 0.428571428571429
0.448979591836735 0.448979591836735
0.469387755102041 0.469387755102041
0.489795918367347 0.489795918367347
0.510204081632653 0.510204081632653
0.530612244897959 0.530612244897959
0.551020408163265 0.551020408163265
0.571428571428571 0.571428571428571
0.591836734693878 0.591836734693878
0.612244897959184 0.612244897959184
0.63265306122449 0.63265306122449
0.653061224489796 0.653061224489796
0.673469387755102 0.673469387755102
0.693877551020408 0.693877551020408
0.714285714285714 0.714285714285714
0.73469387755102 0.73469387755102
0.755102040816326 0.755102040816326
0.775510204081633 0.775510204081633
0.795918367346939 0.795918367346939
0.816326530612245 0.816326530612245
0.836734693877551 0.836734693877551
0.857142857142857 0.857142857142857
0.877551020408163 0.877551020408163
0.897959183673469 0.897959183673469
0.918367346938775 0.918367346938775
0.938775510204082 0.938775510204082
0.959183673469388 0.959183673469388
0.979591836734694 0.979591836734694
1 1
};
\addplot [semithick, darkorange25512714]
table {%
0 0
0 0.00107296137339056
0 0.00858369098712446
0.000870322019147084 0.00858369098712446
0.000870322019147084 0.0128755364806867
0.00174064403829417 0.0128755364806867
0.00174064403829417 0.0171673819742489
0.00261096605744125 0.0171673819742489
0.00261096605744125 0.0182403433476395
0.00348128807658834 0.0182403433476395
0.00348128807658834 0.0257510729613734
0.00435161009573542 0.0257510729613734
0.00435161009573542 0.0278969957081545
0.00522193211488251 0.0278969957081545
0.00522193211488251 0.0418454935622318
0.00609225413402959 0.0418454935622318
0.00609225413402959 0.0429184549356223
0.00696257615317668 0.0429184549356223
0.00696257615317668 0.0439914163090129
0.00783289817232376 0.0439914163090129
0.00783289817232376 0.0504291845493562
0.00870322019147084 0.0504291845493562
0.00870322019147084 0.0568669527896996
0.00957354221061793 0.0568669527896996
0.00957354221061793 0.0633047210300429
0.010443864229765 0.0633047210300429
0.010443864229765 0.0686695278969957
0.0121845082680592 0.0686695278969957
0.0121845082680592 0.0708154506437768
0.0130548302872063 0.0708154506437768
0.0130548302872063 0.0761802575107296
0.0139251523063534 0.0761802575107296
0.0139251523063534 0.0772532188841202
0.0147954743255004 0.0772532188841202
0.0147954743255004 0.0804721030042918
0.0165361183637946 0.0804721030042918
0.0165361183637946 0.0815450643776824
0.0174064403829417 0.0815450643776824
0.0174064403829417 0.0869098712446352
0.0182767624020888 0.0869098712446352
0.0182767624020888 0.0890557939914163
0.0200174064403829 0.0890557939914163
0.0200174064403829 0.0901287553648069
0.02088772845953 0.0901287553648069
0.02088772845953 0.0965665236051502
0.0226283724978242 0.0965665236051502
0.0226283724978242 0.0987124463519313
0.0243690165361184 0.0987124463519313
0.0243690165361184 0.101931330472103
0.0269799825935596 0.101931330472103
0.0269799825935596 0.103004291845494
0.0278503046127067 0.103004291845494
0.0278503046127067 0.107296137339056
0.0287206266318538 0.107296137339056
0.0287206266318538 0.109442060085837
0.0295909486510009 0.109442060085837
0.0295909486510009 0.118025751072961
0.030461270670148 0.118025751072961
0.030461270670148 0.121244635193133
0.0322019147084421 0.121244635193133
0.0322019147084421 0.122317596566524
0.0339425587467363 0.122317596566524
0.0339425587467363 0.123390557939914
0.0348128807658834 0.123390557939914
0.0348128807658834 0.124463519313305
0.0356832027850305 0.124463519313305
0.0356832027850305 0.125536480686695
0.0365535248041775 0.125536480686695
0.0365535248041775 0.126609442060086
0.040905134899913 0.126609442060086
0.040905134899913 0.133047210300429
0.0435161009573542 0.133047210300429
0.0435161009573542 0.13412017167382
0.0443864229765013 0.13412017167382
0.0443864229765013 0.13519313304721
0.0452567449956484 0.13519313304721
0.0452567449956484 0.136266094420601
0.0461270670147955 0.136266094420601
0.0461270670147955 0.137339055793991
0.0478677110530896 0.137339055793991
0.0478677110530896 0.140557939914163
0.0487380330722367 0.140557939914163
0.0487380330722367 0.142703862660944
0.0496083550913838 0.142703862660944
0.0496083550913838 0.148068669527897
0.0504786771105309 0.148068669527897
0.0504786771105309 0.149141630901288
0.051348999129678 0.149141630901288
0.051348999129678 0.159871244635193
0.0530896431679721 0.159871244635193
0.0530896431679721 0.160944206008584
0.0539599651871192 0.160944206008584
0.0539599651871192 0.163090128755365
0.0548302872062663 0.163090128755365
0.0548302872062663 0.166309012875536
0.0557006092254134 0.166309012875536
0.0557006092254134 0.168454935622318
0.0565709312445605 0.168454935622318
0.0565709312445605 0.17274678111588
0.0574412532637076 0.17274678111588
0.0574412532637076 0.177038626609442
0.0591818973020017 0.177038626609442
0.0591818973020017 0.178111587982833
0.0600522193211488 0.178111587982833
0.0600522193211488 0.180257510729614
0.061792863359443 0.180257510729614
0.061792863359443 0.184549356223176
0.0626631853785901 0.184549356223176
0.0626631853785901 0.185622317596567
0.0644038294168842 0.185622317596567
0.0644038294168842 0.186695278969957
0.0652741514360313 0.186695278969957
0.0652741514360313 0.187768240343348
0.0661444734551784 0.187768240343348
0.0661444734551784 0.188841201716738
0.0704960835509138 0.188841201716738
0.0704960835509138 0.190987124463519
0.0739773716275022 0.190987124463519
0.0739773716275022 0.19206008583691
0.0748476936466493 0.19206008583691
0.0748476936466493 0.1931330472103
0.0757180156657963 0.1931330472103
0.0757180156657963 0.194206008583691
0.0765883376849434 0.194206008583691
0.0765883376849434 0.195278969957082
0.0791993037423847 0.195278969957082
0.0791993037423847 0.196351931330472
0.0800696257615318 0.196351931330472
0.0800696257615318 0.201716738197425
0.0835509138381201 0.201716738197425
0.0835509138381201 0.203862660944206
0.0844212358572672 0.203862660944206
0.0844212358572672 0.204935622317597
0.0852915578764143 0.204935622317597
0.0852915578764143 0.206008583690987
0.0870322019147084 0.206008583690987
0.0870322019147084 0.207081545064378
0.0887728459530026 0.207081545064378
0.0887728459530026 0.208154506437768
0.0896431679721497 0.208154506437768
0.0896431679721497 0.210300429184549
0.0913838120104439 0.210300429184549
0.0913838120104439 0.21244635193133
0.0922541340295909 0.21244635193133
0.0922541340295909 0.215665236051502
0.093124456048738 0.215665236051502
0.093124456048738 0.218884120171674
0.0939947780678851 0.218884120171674
0.0939947780678851 0.219957081545064
0.0948651000870322 0.219957081545064
0.0948651000870322 0.222103004291845
0.0957354221061793 0.222103004291845
0.0957354221061793 0.223175965665236
0.0992167101827676 0.223175965665236
0.0992167101827676 0.225321888412017
0.100087032201915 0.225321888412017
0.100087032201915 0.226394849785408
0.100957354221062 0.226394849785408
0.100957354221062 0.227467811158798
0.102697998259356 0.227467811158798
0.102697998259356 0.229613733905579
0.103568320278503 0.229613733905579
0.103568320278503 0.232832618025751
0.105308964316797 0.232832618025751
0.105308964316797 0.236051502145923
0.107049608355091 0.236051502145923
0.107049608355091 0.238197424892704
0.113141862489121 0.238197424892704
0.113141862489121 0.239270386266094
0.114012184508268 0.239270386266094
0.114012184508268 0.241416309012876
0.114882506527415 0.241416309012876
0.114882506527415 0.242489270386266
0.118363794604003 0.242489270386266
0.118363794604003 0.243562231759657
0.122715404699739 0.243562231759657
0.122715404699739 0.245708154506438
0.12532637075718 0.245708154506438
0.12532637075718 0.246781115879828
0.127937336814621 0.246781115879828
0.127937336814621 0.251072961373391
0.133159268929504 0.251072961373391
0.133159268929504 0.253218884120172
0.134029590948651 0.253218884120172
0.134029590948651 0.254291845493562
0.134899912967798 0.254291845493562
0.134899912967798 0.257510729613734
0.140992167101828 0.257510729613734
0.140992167101828 0.259656652360515
0.144473455178416 0.259656652360515
0.144473455178416 0.261802575107296
0.14621409921671 0.261802575107296
0.14621409921671 0.265021459227468
0.150565709312446 0.265021459227468
0.150565709312446 0.268240343347639
0.151436031331593 0.268240343347639
0.151436031331593 0.26931330472103
0.15230635335074 0.26931330472103
0.15230635335074 0.272532188841202
0.154046997389034 0.272532188841202
0.154046997389034 0.273605150214592
0.156657963446475 0.273605150214592
0.156657963446475 0.274678111587983
0.157528285465622 0.274678111587983
0.157528285465622 0.277896995708155
0.158398607484769 0.277896995708155
0.158398607484769 0.278969957081545
0.159268929503916 0.278969957081545
0.159268929503916 0.280042918454936
0.162750217580505 0.280042918454936
0.162750217580505 0.282188841201717
0.163620539599652 0.282188841201717
0.163620539599652 0.283261802575107
0.164490861618799 0.283261802575107
0.164490861618799 0.290772532188841
0.167972149695387 0.290772532188841
0.167972149695387 0.291845493562232
0.170583115752829 0.291845493562232
0.170583115752829 0.292918454935622
0.171453437771976 0.292918454935622
0.171453437771976 0.293991416309013
0.172323759791123 0.293991416309013
0.172323759791123 0.295064377682403
0.17319408181027 0.295064377682403
0.17319408181027 0.296137339055794
0.174064403829417 0.296137339055794
0.174064403829417 0.298283261802575
0.174934725848564 0.298283261802575
0.174934725848564 0.299356223175966
0.175805047867711 0.299356223175966
0.175805047867711 0.302575107296137
0.179286335944299 0.302575107296137
0.179286335944299 0.303648068669528
0.181026979982594 0.303648068669528
0.181026979982594 0.304721030042918
0.181897302001741 0.304721030042918
0.181897302001741 0.305793991416309
0.182767624020888 0.305793991416309
0.182767624020888 0.3068669527897
0.183637946040035 0.3068669527897
0.183637946040035 0.30793991416309
0.184508268059182 0.30793991416309
0.184508268059182 0.310085836909871
0.185378590078329 0.310085836909871
0.185378590078329 0.311158798283262
0.186248912097476 0.311158798283262
0.186248912097476 0.313304721030043
0.188859878154917 0.313304721030043
0.188859878154917 0.315450643776824
0.190600522193211 0.315450643776824
0.190600522193211 0.316523605150215
0.191470844212359 0.316523605150215
0.191470844212359 0.317596566523605
0.192341166231506 0.317596566523605
0.192341166231506 0.319742489270386
0.194952132288947 0.319742489270386
0.194952132288947 0.321888412017167
0.196692776327241 0.321888412017167
0.196692776327241 0.325107296137339
0.197563098346388 0.325107296137339
0.197563098346388 0.32618025751073
0.199303742384682 0.32618025751073
0.199303742384682 0.328326180257511
0.201044386422977 0.328326180257511
0.201044386422977 0.330472103004292
0.202785030461271 0.330472103004292
0.202785030461271 0.336909871244635
0.203655352480418 0.336909871244635
0.203655352480418 0.339055793991416
0.204525674499565 0.339055793991416
0.204525674499565 0.340128755364807
0.206266318537859 0.340128755364807
0.206266318537859 0.344420600858369
0.2088772845953 0.344420600858369
0.2088772845953 0.34549356223176
0.209747606614447 0.34549356223176
0.209747606614447 0.347639484978541
0.210617928633594 0.347639484978541
0.210617928633594 0.349785407725322
0.212358572671889 0.349785407725322
0.212358572671889 0.354077253218884
0.215839860748477 0.354077253218884
0.215839860748477 0.356223175965665
0.216710182767624 0.356223175965665
0.216710182767624 0.357296137339056
0.220191470844212 0.357296137339056
0.220191470844212 0.361587982832618
0.225413402959095 0.361587982832618
0.225413402959095 0.363733905579399
0.22976501305483 0.363733905579399
0.22976501305483 0.36480686695279
0.232375979112272 0.36480686695279
0.232375979112272 0.36587982832618
0.233246301131419 0.36587982832618
0.233246301131419 0.366952789699571
0.234986945169713 0.366952789699571
0.234986945169713 0.369098712446352
0.237597911227154 0.369098712446352
0.237597911227154 0.371244635193133
0.241079199303742 0.371244635193133
0.241079199303742 0.373390557939914
0.241949521322889 0.373390557939914
0.241949521322889 0.375536480686695
0.242819843342037 0.375536480686695
0.242819843342037 0.381974248927039
0.244560487380331 0.381974248927039
0.244560487380331 0.383047210300429
0.246301131418625 0.383047210300429
0.246301131418625 0.38519313304721
0.247171453437772 0.38519313304721
0.247171453437772 0.386266094420601
0.249782419495213 0.386266094420601
0.249782419495213 0.387339055793991
0.25065274151436 0.387339055793991
0.25065274151436 0.388412017167382
0.255004351610096 0.388412017167382
0.255004351610096 0.390557939914163
0.259355961705831 0.390557939914163
0.259355961705831 0.392703862660944
0.261096605744125 0.392703862660944
0.261096605744125 0.393776824034335
0.263707571801567 0.393776824034335
0.263707571801567 0.394849785407725
0.268929503916449 0.394849785407725
0.268929503916449 0.395922746781116
0.270670147954743 0.395922746781116
0.270670147954743 0.398068669527897
0.275021758050479 0.398068669527897
0.275021758050479 0.40450643776824
0.276762402088773 0.40450643776824
0.276762402088773 0.405579399141631
0.27763272410792 0.405579399141631
0.27763272410792 0.408798283261803
0.284595300261097 0.408798283261803
0.284595300261097 0.410944206008584
0.290687554395126 0.410944206008584
0.290687554395126 0.419527896995708
0.291557876414273 0.419527896995708
0.291557876414273 0.421673819742489
0.295909486510009 0.421673819742489
0.295909486510009 0.42274678111588
0.296779808529156 0.42274678111588
0.296779808529156 0.42381974248927
0.297650130548303 0.42381974248927
0.297650130548303 0.425965665236052
0.29852045256745 0.425965665236052
0.29852045256745 0.428111587982833
0.301131418624891 0.428111587982833
0.301131418624891 0.430257510729614
0.302872062663185 0.430257510729614
0.302872062663185 0.433476394849785
0.303742384682332 0.433476394849785
0.303742384682332 0.434549356223176
0.307223672758921 0.434549356223176
0.307223672758921 0.435622317596566
0.308093994778068 0.435622317596566
0.308093994778068 0.436695278969957
0.309834638816362 0.436695278969957
0.309834638816362 0.440987124463519
0.310704960835509 0.440987124463519
0.310704960835509 0.445278969957082
0.315056570931245 0.445278969957082
0.315056570931245 0.446351931330472
0.315926892950392 0.446351931330472
0.315926892950392 0.452789699570815
0.316797214969539 0.452789699570815
0.316797214969539 0.453862660944206
0.31940818102698 0.453862660944206
0.31940818102698 0.454935622317597
0.320278503046127 0.454935622317597
0.320278503046127 0.456008583690987
0.322019147084421 0.456008583690987
0.322019147084421 0.457081545064378
0.323759791122715 0.457081545064378
0.323759791122715 0.458154506437768
0.326370757180157 0.458154506437768
0.326370757180157 0.459227467811159
0.327241079199304 0.459227467811159
0.327241079199304 0.460300429184549
0.328111401218451 0.460300429184549
0.328111401218451 0.463519313304721
0.329852045256745 0.463519313304721
0.329852045256745 0.464592274678112
0.331592689295039 0.464592274678112
0.331592689295039 0.466738197424893
0.332463011314186 0.466738197424893
0.332463011314186 0.467811158798283
0.333333333333333 0.467811158798283
0.333333333333333 0.468884120171674
0.34029590948651 0.468884120171674
0.34029590948651 0.471030042918455
0.342906875543951 0.471030042918455
0.342906875543951 0.472103004291845
0.347258485639687 0.472103004291845
0.347258485639687 0.474248927038627
0.348999129677981 0.474248927038627
0.348999129677981 0.476394849785408
0.350739773716275 0.476394849785408
0.350739773716275 0.477467811158798
0.352480417754569 0.477467811158798
0.352480417754569 0.478540772532189
0.353350739773716 0.478540772532189
0.353350739773716 0.484978540772532
0.354221061792863 0.484978540772532
0.354221061792863 0.490343347639485
0.35509138381201 0.490343347639485
0.35509138381201 0.491416309012876
0.355961705831158 0.491416309012876
0.355961705831158 0.493562231759657
0.364664926022628 0.493562231759657
0.364664926022628 0.495708154506438
0.365535248041775 0.495708154506438
0.365535248041775 0.497854077253219
0.366405570060923 0.497854077253219
0.366405570060923 0.498927038626609
0.36727589208007 0.498927038626609
0.36727589208007 0.5
0.369886858137511 0.5
0.369886858137511 0.501072961373391
0.373368146214099 0.501072961373391
0.373368146214099 0.502145922746781
0.37597911227154 0.502145922746781
0.37597911227154 0.503218884120172
0.378590078328982 0.503218884120172
0.378590078328982 0.505364806866953
0.379460400348129 0.505364806866953
0.379460400348129 0.506437768240343
0.380330722367276 0.506437768240343
0.380330722367276 0.507510729613734
0.38207136640557 0.507510729613734
0.38207136640557 0.511802575107296
0.383812010443864 0.511802575107296
0.383812010443864 0.515021459227468
0.385552654482158 0.515021459227468
0.385552654482158 0.517167381974249
0.3881636205396 0.517167381974249
0.3881636205396 0.518240343347639
0.392515230635335 0.518240343347639
0.392515230635335 0.520386266094421
0.393385552654482 0.520386266094421
0.393385552654482 0.521459227467811
0.394255874673629 0.521459227467811
0.394255874673629 0.523605150214592
0.395126196692776 0.523605150214592
0.395126196692776 0.524678111587983
0.399477806788512 0.524678111587983
0.399477806788512 0.526824034334764
0.400348128807659 0.526824034334764
0.400348128807659 0.527896995708155
0.403829416884247 0.527896995708155
0.403829416884247 0.528969957081545
0.404699738903394 0.528969957081545
0.404699738903394 0.530042918454936
0.406440382941688 0.530042918454936
0.406440382941688 0.531115879828326
0.40905134899913 0.531115879828326
0.40905134899913 0.533261802575107
0.409921671018277 0.533261802575107
0.409921671018277 0.53862660944206
0.415143603133159 0.53862660944206
0.415143603133159 0.540772532188841
0.416013925152306 0.540772532188841
0.416013925152306 0.542918454935622
0.421235857267189 0.542918454935622
0.421235857267189 0.543991416309013
0.422106179286336 0.543991416309013
0.422106179286336 0.545064377682403
0.42384682332463 0.545064377682403
0.42384682332463 0.548283261802575
0.429068755439513 0.548283261802575
0.429068755439513 0.549356223175966
0.430809399477807 0.549356223175966
0.430809399477807 0.550429184549356
0.431679721496954 0.550429184549356
0.431679721496954 0.552575107296137
0.434290687554395 0.552575107296137
0.434290687554395 0.554721030042919
0.435161009573542 0.554721030042919
0.435161009573542 0.55793991416309
0.436031331592689 0.55793991416309
0.436031331592689 0.559012875536481
0.440382941688425 0.559012875536481
0.440382941688425 0.560085836909871
0.442123585726719 0.560085836909871
0.442123585726719 0.562231759656652
0.442993907745866 0.562231759656652
0.442993907745866 0.563304721030043
0.447345517841601 0.563304721030043
0.447345517841601 0.565450643776824
0.449086161879896 0.565450643776824
0.449086161879896 0.566523605150215
0.45082680591819 0.566523605150215
0.45082680591819 0.567596566523605
0.451697127937337 0.567596566523605
0.451697127937337 0.568669527896996
0.453437771975631 0.568669527896996
0.453437771975631 0.569742489270386
0.456048738033072 0.569742489270386
0.456048738033072 0.570815450643777
0.456919060052219 0.570815450643777
0.456919060052219 0.572961373390558
0.458659704090513 0.572961373390558
0.458659704090513 0.578326180257511
0.463881636205396 0.578326180257511
0.463881636205396 0.582618025751073
0.46562228024369 0.582618025751073
0.46562228024369 0.584763948497854
0.466492602262837 0.584763948497854
0.466492602262837 0.587982832618026
0.470844212358573 0.587982832618026
0.470844212358573 0.590128755364807
0.474325500435161 0.590128755364807
0.474325500435161 0.592274678111588
0.475195822454308 0.592274678111588
0.475195822454308 0.59656652360515
0.476936466492602 0.59656652360515
0.476936466492602 0.598712446351931
0.478677110530896 0.598712446351931
0.478677110530896 0.599785407725322
0.480417754569191 0.599785407725322
0.480417754569191 0.600858369098712
0.481288076588338 0.600858369098712
0.481288076588338 0.601931330472103
0.483028720626632 0.601931330472103
0.483028720626632 0.605150214592275
0.483899042645779 0.605150214592275
0.483899042645779 0.606223175965665
0.485639686684073 0.606223175965665
0.485639686684073 0.607296137339056
0.48651000870322 0.607296137339056
0.48651000870322 0.611587982832618
0.488250652741514 0.611587982832618
0.488250652741514 0.61480686695279
0.490861618798956 0.61480686695279
0.490861618798956 0.61587982832618
0.49260226283725 0.61587982832618
0.49260226283725 0.618025751072961
0.493472584856397 0.618025751072961
0.493472584856397 0.619098712446352
0.495213228894691 0.619098712446352
0.495213228894691 0.620171673819742
0.496953872932985 0.620171673819742
0.496953872932985 0.621244635193133
0.497824194952132 0.621244635193133
0.497824194952132 0.623390557939914
0.499564838990426 0.623390557939914
0.499564838990426 0.626609442060086
0.504786771105309 0.626609442060086
0.504786771105309 0.627682403433476
0.50739773716275 0.627682403433476
0.50739773716275 0.628755364806867
0.509138381201044 0.628755364806867
0.509138381201044 0.629828326180258
0.511749347258486 0.629828326180258
0.511749347258486 0.631974248927039
0.51348999129678 0.631974248927039
0.51348999129678 0.633047210300429
0.517841601392515 0.633047210300429
0.517841601392515 0.63412017167382
0.520452567449956 0.63412017167382
0.520452567449956 0.63519313304721
0.52828546562228 0.63519313304721
0.52828546562228 0.639484978540773
0.529155787641427 0.639484978540773
0.529155787641427 0.640557939914163
0.530896431679721 0.640557939914163
0.530896431679721 0.641630901287554
0.532637075718016 0.641630901287554
0.532637075718016 0.643776824034335
0.535248041775457 0.643776824034335
0.535248041775457 0.644849785407725
0.537859007832898 0.644849785407725
0.537859007832898 0.646995708154506
0.541340295909487 0.646995708154506
0.541340295909487 0.648068669527897
0.543951261966928 0.648068669527897
0.543951261966928 0.649141630901288
0.545691906005222 0.649141630901288
0.545691906005222 0.650214592274678
0.546562228024369 0.650214592274678
0.546562228024369 0.651287553648069
0.551784160139252 0.651287553648069
0.551784160139252 0.656652360515021
0.552654482158399 0.656652360515021
0.552654482158399 0.657725321888412
0.553524804177546 0.657725321888412
0.553524804177546 0.660944206008584
0.554395126196693 0.660944206008584
0.554395126196693 0.662017167381974
0.556135770234987 0.662017167381974
0.556135770234987 0.664163090128755
0.557006092254134 0.664163090128755
0.557006092254134 0.667381974248927
0.558746736292428 0.667381974248927
0.558746736292428 0.668454935622318
0.562228024369017 0.668454935622318
0.562228024369017 0.669527896995708
0.563968668407311 0.669527896995708
0.563968668407311 0.670600858369099
0.565709312445605 0.670600858369099
0.565709312445605 0.671673819742489
0.566579634464752 0.671673819742489
0.566579634464752 0.677038626609442
0.567449956483899 0.677038626609442
0.567449956483899 0.680257510729614
0.568320278503046 0.680257510729614
0.568320278503046 0.681330472103004
0.57006092254134 0.681330472103004
0.57006092254134 0.683476394849785
0.573542210617929 0.683476394849785
0.573542210617929 0.685622317596567
0.575282854656223 0.685622317596567
0.575282854656223 0.686695278969957
0.57615317667537 0.686695278969957
0.57615317667537 0.688841201716738
0.577023498694517 0.688841201716738
0.577023498694517 0.689914163090129
0.577893820713664 0.689914163090129
0.577893820713664 0.690987124463519
0.5822454308094 0.690987124463519
0.5822454308094 0.6931330472103
0.584856396866841 0.6931330472103
0.584856396866841 0.694206008583691
0.585726718885988 0.694206008583691
0.585726718885988 0.695278969957081
0.586597040905135 0.695278969957081
0.586597040905135 0.696351931330472
0.587467362924282 0.696351931330472
0.587467362924282 0.698497854077253
0.589208006962576 0.698497854077253
0.589208006962576 0.699570815450644
0.590078328981723 0.699570815450644
0.590078328981723 0.700643776824034
0.591818973020017 0.700643776824034
0.591818973020017 0.701716738197425
0.593559617058312 0.701716738197425
0.593559617058312 0.706008583690987
0.5970409051349 0.706008583690987
0.5970409051349 0.707081545064378
0.607484769364665 0.707081545064378
0.607484769364665 0.709227467811159
0.609225413402959 0.709227467811159
0.609225413402959 0.710300429184549
0.610966057441253 0.710300429184549
0.610966057441253 0.717811158798283
0.612706701479547 0.717811158798283
0.612706701479547 0.719957081545064
0.617058311575283 0.719957081545064
0.617058311575283 0.723175965665236
0.618798955613577 0.723175965665236
0.618798955613577 0.724248927038627
0.619669277632724 0.724248927038627
0.619669277632724 0.725321888412017
0.621409921671018 0.725321888412017
0.621409921671018 0.726394849785408
0.622280243690165 0.726394849785408
0.622280243690165 0.727467811158798
0.623150565709312 0.727467811158798
0.623150565709312 0.728540772532189
0.626631853785901 0.728540772532189
0.626631853785901 0.73068669527897
0.628372497824195 0.73068669527897
0.628372497824195 0.732832618025751
0.630113141862489 0.732832618025751
0.630113141862489 0.734978540772532
0.630983463881636 0.734978540772532
0.630983463881636 0.737124463519313
0.63272410791993 0.737124463519313
0.63272410791993 0.738197424892704
0.635335073977372 0.738197424892704
0.635335073977372 0.739270386266094
0.637946040034813 0.739270386266094
0.637946040034813 0.740343347639485
0.640557006092254 0.740343347639485
0.640557006092254 0.741416309012876
0.641427328111401 0.741416309012876
0.641427328111401 0.742489270386266
0.644038294168843 0.742489270386266
0.644038294168843 0.743562231759657
0.645778938207137 0.743562231759657
0.645778938207137 0.744635193133047
0.646649260226284 0.744635193133047
0.646649260226284 0.746781115879828
0.648389904264578 0.746781115879828
0.648389904264578 0.747854077253219
0.651000870322019 0.747854077253219
0.651000870322019 0.751072961373391
0.654482158398607 0.751072961373391
0.654482158398607 0.752145922746781
0.657093124456049 0.752145922746781
0.657093124456049 0.754291845493562
0.657963446475196 0.754291845493562
0.657963446475196 0.756437768240343
0.663185378590078 0.756437768240343
0.663185378590078 0.757510729613734
0.664055700609225 0.757510729613734
0.664055700609225 0.759656652360515
0.664926022628373 0.759656652360515
0.664926022628373 0.763948497854077
0.668407310704961 0.763948497854077
0.668407310704961 0.766094420600858
0.669277632724108 0.766094420600858
0.669277632724108 0.767167381974249
0.671018276762402 0.767167381974249
0.671018276762402 0.76931330472103
0.671888598781549 0.76931330472103
0.671888598781549 0.770386266094421
0.67449956483899 0.770386266094421
0.67449956483899 0.772532188841202
0.68059181897302 0.772532188841202
0.68059181897302 0.778969957081545
0.684073107049608 0.778969957081545
0.684073107049608 0.780042918454936
0.684943429068755 0.780042918454936
0.684943429068755 0.781115879828326
0.68668407310705 0.781115879828326
0.68668407310705 0.783261802575107
0.689295039164491 0.783261802575107
0.689295039164491 0.784334763948498
0.692776327241079 0.784334763948498
0.692776327241079 0.785407725321888
0.696257615317667 0.785407725321888
0.696257615317667 0.78755364806867
0.697127937336815 0.78755364806867
0.697127937336815 0.78862660944206
0.697998259355962 0.78862660944206
0.697998259355962 0.789699570815451
0.698868581375109 0.789699570815451
0.698868581375109 0.790772532188841
0.700609225413403 0.790772532188841
0.700609225413403 0.791845493562232
0.70147954743255 0.791845493562232
0.70147954743255 0.793991416309013
0.704090513489991 0.793991416309013
0.704090513489991 0.800429184549356
0.709312445604874 0.800429184549356
0.709312445604874 0.801502145922747
0.711053089643168 0.801502145922747
0.711053089643168 0.802575107296137
0.711923411662315 0.802575107296137
0.711923411662315 0.803648068669528
0.712793733681462 0.803648068669528
0.712793733681462 0.805793991416309
0.713664055700609 0.805793991416309
0.713664055700609 0.8068669527897
0.717145343777198 0.8068669527897
0.717145343777198 0.80793991416309
0.718885987815492 0.80793991416309
0.718885987815492 0.809012875536481
0.719756309834639 0.809012875536481
0.719756309834639 0.810085836909871
0.720626631853786 0.810085836909871
0.720626631853786 0.811158798283262
0.729329852045257 0.811158798283262
0.729329852045257 0.812231759656652
0.731940818102698 0.812231759656652
0.731940818102698 0.813304721030043
0.735422106179286 0.813304721030043
0.735422106179286 0.817596566523605
0.738033072236728 0.817596566523605
0.738033072236728 0.818669527896996
0.741514360313316 0.818669527896996
0.741514360313316 0.820815450643777
0.746736292428198 0.820815450643777
0.746736292428198 0.822961373390558
0.751087902523934 0.822961373390558
0.751087902523934 0.824034334763948
0.753698868581375 0.824034334763948
0.753698868581375 0.82618025751073
0.757180156657963 0.82618025751073
0.757180156657963 0.82725321888412
0.761531766753699 0.82725321888412
0.761531766753699 0.828326180257511
0.762402088772846 0.828326180257511
0.762402088772846 0.829399141630901
0.76414273281114 0.829399141630901
0.76414273281114 0.830472103004292
0.765013054830287 0.830472103004292
0.765013054830287 0.831545064377682
0.766753698868581 0.831545064377682
0.766753698868581 0.832618025751073
0.771105308964317 0.832618025751073
0.771105308964317 0.834763948497854
0.771975630983464 0.834763948497854
0.771975630983464 0.835836909871245
0.773716275021758 0.835836909871245
0.773716275021758 0.836909871244635
0.774586597040905 0.836909871244635
0.774586597040905 0.837982832618026
0.775456919060052 0.837982832618026
0.775456919060052 0.839055793991416
0.778067885117493 0.839055793991416
0.778067885117493 0.840128755364807
0.779808529155788 0.840128755364807
0.779808529155788 0.841201716738197
0.784160139251523 0.841201716738197
0.784160139251523 0.844420600858369
0.787641427328111 0.844420600858369
0.787641427328111 0.84549356223176
0.7911227154047 0.84549356223176
0.7911227154047 0.84656652360515
0.792863359442994 0.84656652360515
0.792863359442994 0.848712446351931
0.793733681462141 0.848712446351931
0.793733681462141 0.857296137339056
0.795474325500435 0.857296137339056
0.795474325500435 0.858369098712446
0.796344647519582 0.858369098712446
0.796344647519582 0.859442060085837
0.797214969538729 0.859442060085837
0.797214969538729 0.860515021459227
0.798085291557876 0.860515021459227
0.798085291557876 0.861587982832618
0.800696257615318 0.861587982832618
0.800696257615318 0.863733905579399
0.802436901653612 0.863733905579399
0.802436901653612 0.86480686695279
0.804177545691906 0.86480686695279
0.804177545691906 0.866952789699571
0.805047867711053 0.866952789699571
0.805047867711053 0.868025751072961
0.8059181897302 0.868025751072961
0.8059181897302 0.869098712446352
0.809399477806789 0.869098712446352
0.809399477806789 0.872317596566524
0.810269799825936 0.872317596566524
0.810269799825936 0.873390557939914
0.81201044386423 0.873390557939914
0.81201044386423 0.874463519313305
0.813751087902524 0.874463519313305
0.813751087902524 0.875536480686695
0.814621409921671 0.875536480686695
0.814621409921671 0.876609442060086
0.816362053959965 0.876609442060086
0.816362053959965 0.877682403433476
0.818102697998259 0.877682403433476
0.818102697998259 0.878755364806867
0.818973020017406 0.878755364806867
0.818973020017406 0.88412017167382
0.822454308093995 0.88412017167382
0.822454308093995 0.88519313304721
0.823324630113142 0.88519313304721
0.823324630113142 0.886266094420601
0.824194952132289 0.886266094420601
0.824194952132289 0.887339055793991
0.825065274151436 0.887339055793991
0.825065274151436 0.890557939914163
0.825935596170583 0.890557939914163
0.825935596170583 0.891630901287554
0.82680591818973 0.891630901287554
0.82680591818973 0.892703862660944
0.832027850304613 0.892703862660944
0.832027850304613 0.896995708154506
0.834638816362054 0.896995708154506
0.834638816362054 0.898068669527897
0.835509138381201 0.898068669527897
0.835509138381201 0.899141630901288
0.837249782419495 0.899141630901288
0.837249782419495 0.900214592274678
0.838990426457789 0.900214592274678
0.838990426457789 0.902360515021459
0.843342036553525 0.902360515021459
0.843342036553525 0.90343347639485
0.845082680591819 0.90343347639485
0.845082680591819 0.90450643776824
0.845953002610966 0.90450643776824
0.845953002610966 0.906652360515021
0.852045256744996 0.906652360515021
0.852045256744996 0.908798283261803
0.85378590078329 0.908798283261803
0.85378590078329 0.909871244635193
0.854656222802437 0.909871244635193
0.854656222802437 0.910944206008584
0.855526544821584 0.910944206008584
0.855526544821584 0.912017167381974
0.858137510879025 0.912017167381974
0.858137510879025 0.913090128755365
0.860748476936467 0.913090128755365
0.860748476936467 0.914163090128755
0.861618798955614 0.914163090128755
0.861618798955614 0.915236051502146
0.863359442993908 0.915236051502146
0.863359442993908 0.916309012875536
0.864229765013055 0.916309012875536
0.864229765013055 0.917381974248927
0.866840731070496 0.917381974248927
0.866840731070496 0.919527896995708
0.873803307223673 0.919527896995708
0.873803307223673 0.920600858369099
0.875543951261967 0.920600858369099
0.875543951261967 0.921673819742489
0.878154917319408 0.921673819742489
0.878154917319408 0.92274678111588
0.879895561357702 0.92274678111588
0.879895561357702 0.924892703862661
0.882506527415144 0.924892703862661
0.882506527415144 0.925965665236052
0.883376849434291 0.925965665236052
0.883376849434291 0.928111587982833
0.885987815491732 0.928111587982833
0.885987815491732 0.929184549356223
0.888598781549173 0.929184549356223
0.888598781549173 0.930257510729614
0.892950391644909 0.930257510729614
0.892950391644909 0.931330472103004
0.89556135770235 0.931330472103004
0.89556135770235 0.933476394849785
0.896431679721497 0.933476394849785
0.896431679721497 0.935622317596567
0.898172323759791 0.935622317596567
0.898172323759791 0.937768240343348
0.899912967798085 0.937768240343348
0.899912967798085 0.938841201716738
0.901653611836379 0.938841201716738
0.901653611836379 0.939914163090129
0.906005221932115 0.939914163090129
0.906005221932115 0.940987124463519
0.906875543951262 0.940987124463519
0.906875543951262 0.94206008583691
0.908616187989556 0.94206008583691
0.908616187989556 0.9431330472103
0.909486510008703 0.9431330472103
0.909486510008703 0.944206008583691
0.913838120104439 0.944206008583691
0.913838120104439 0.945278969957081
0.915578764142733 0.945278969957081
0.915578764142733 0.948497854077253
0.91644908616188 0.948497854077253
0.91644908616188 0.950643776824034
0.920800696257615 0.950643776824034
0.920800696257615 0.951716738197425
0.92254134029591 0.951716738197425
0.92254134029591 0.952789699570815
0.926022628372498 0.952789699570815
0.926022628372498 0.957081545064378
0.929503916449086 0.957081545064378
0.929503916449086 0.958154506437768
0.935596170583116 0.958154506437768
0.935596170583116 0.959227467811159
0.939947780678851 0.959227467811159
0.939947780678851 0.96244635193133
0.942558746736292 0.96244635193133
0.942558746736292 0.963519313304721
0.944299390774587 0.963519313304721
0.944299390774587 0.965665236051502
0.947780678851175 0.965665236051502
0.947780678851175 0.966738197424893
0.950391644908616 0.966738197424893
0.950391644908616 0.967811158798283
0.956483899042646 0.967811158798283
0.956483899042646 0.968884120171674
0.95822454308094 0.968884120171674
0.95822454308094 0.972103004291845
0.959094865100087 0.972103004291845
0.959094865100087 0.973175965665236
0.960835509138381 0.973175965665236
0.960835509138381 0.974248927038627
0.961705831157528 0.974248927038627
0.961705831157528 0.975321888412017
0.966057441253264 0.975321888412017
0.966057441253264 0.976394849785408
0.968668407310705 0.976394849785408
0.968668407310705 0.978540772532189
0.973890339425587 0.978540772532189
0.973890339425587 0.979613733905579
0.976501305483029 0.979613733905579
0.976501305483029 0.981759656652361
0.97911227154047 0.981759656652361
0.97911227154047 0.986051502145923
0.980852915578764 0.986051502145923
0.980852915578764 0.989270386266094
0.984334203655353 0.989270386266094
0.984334203655353 0.991416309012876
0.986074847693647 0.991416309012876
0.986074847693647 0.992489270386266
0.986945169712794 0.992489270386266
0.986945169712794 0.993562231759657
0.989556135770235 0.993562231759657
0.989556135770235 0.994635193133047
0.990426457789382 0.994635193133047
0.990426457789382 0.995708154506438
0.991296779808529 0.995708154506438
0.991296779808529 0.996781115879828
0.99390774586597 0.996781115879828
0.99390774586597 0.997854077253219
0.996518711923412 0.997854077253219
0.996518711923412 1
1 1
};
\addlegendentry{UC}
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
0.0204081632653061 0.0204081632653061
0.0408163265306122 0.0408163265306122
0.0612244897959184 0.0612244897959184
0.0816326530612245 0.0816326530612245
0.102040816326531 0.102040816326531
0.122448979591837 0.122448979591837
0.142857142857143 0.142857142857143
0.163265306122449 0.163265306122449
0.183673469387755 0.183673469387755
0.204081632653061 0.204081632653061
0.224489795918367 0.224489795918367
0.244897959183673 0.244897959183673
0.26530612244898 0.26530612244898
0.285714285714286 0.285714285714286
0.306122448979592 0.306122448979592
0.326530612244898 0.326530612244898
0.346938775510204 0.346938775510204
0.36734693877551 0.36734693877551
0.387755102040816 0.387755102040816
0.408163265306122 0.408163265306122
0.428571428571429 0.428571428571429
0.448979591836735 0.448979591836735
0.469387755102041 0.469387755102041
0.489795918367347 0.489795918367347
0.510204081632653 0.510204081632653
0.530612244897959 0.530612244897959
0.551020408163265 0.551020408163265
0.571428571428571 0.571428571428571
0.591836734693878 0.591836734693878
0.612244897959184 0.612244897959184
0.63265306122449 0.63265306122449
0.653061224489796 0.653061224489796
0.673469387755102 0.673469387755102
0.693877551020408 0.693877551020408
0.714285714285714 0.714285714285714
0.73469387755102 0.73469387755102
0.755102040816326 0.755102040816326
0.775510204081633 0.775510204081633
0.795918367346939 0.795918367346939
0.816326530612245 0.816326530612245
0.836734693877551 0.836734693877551
0.857142857142857 0.857142857142857
0.877551020408163 0.877551020408163
0.897959183673469 0.897959183673469
0.918367346938775 0.918367346938775
0.938775510204082 0.938775510204082
0.959183673469388 0.959183673469388
0.979591836734694 0.979591836734694
1 1
};
\addplot [semithick, forestgreen4416044]
table {%
0 0
0 0.00107296137339056
0 0.01931330472103
0.000870322019147084 0.01931330472103
0.000870322019147084 0.036480686695279
0.00174064403829417 0.036480686695279
0.00174064403829417 0.0493562231759657
0.00261096605744125 0.0493562231759657
0.00261096605744125 0.0536480686695279
0.00348128807658834 0.0536480686695279
0.00348128807658834 0.0772532188841202
0.00435161009573542 0.0772532188841202
0.00435161009573542 0.0815450643776824
0.00522193211488251 0.0815450643776824
0.00522193211488251 0.0858369098712446
0.00696257615317668 0.0858369098712446
0.00696257615317668 0.126609442060086
0.00783289817232376 0.126609442060086
0.00783289817232376 0.137339055793991
0.00870322019147084 0.137339055793991
0.00870322019147084 0.162017167381974
0.00957354221061793 0.162017167381974
0.00957354221061793 0.174892703862661
0.010443864229765 0.174892703862661
0.010443864229765 0.199570815450644
0.0113141862489121 0.199570815450644
0.0113141862489121 0.200643776824034
0.0121845082680592 0.200643776824034
0.0121845082680592 0.208154506437768
0.0130548302872063 0.208154506437768
0.0130548302872063 0.209227467811159
0.0139251523063534 0.209227467811159
0.0139251523063534 0.210300429184549
0.0147954743255004 0.210300429184549
0.0147954743255004 0.21244635193133
0.0156657963446475 0.21244635193133
0.0156657963446475 0.218884120171674
0.0165361183637946 0.218884120171674
0.0165361183637946 0.224248927038627
0.0182767624020888 0.224248927038627
0.0182767624020888 0.228540772532189
0.0191470844212359 0.228540772532189
0.0191470844212359 0.232832618025751
0.0200174064403829 0.232832618025751
0.0200174064403829 0.241416309012876
0.02088772845953 0.241416309012876
0.02088772845953 0.243562231759657
0.0217580504786771 0.243562231759657
0.0217580504786771 0.245708154506438
0.0243690165361184 0.245708154506438
0.0243690165361184 0.255364806866953
0.0252393385552654 0.255364806866953
0.0252393385552654 0.256437768240343
0.0261096605744125 0.256437768240343
0.0261096605744125 0.257510729613734
0.0269799825935596 0.257510729613734
0.0269799825935596 0.259656652360515
0.0278503046127067 0.259656652360515
0.0278503046127067 0.265021459227468
0.0295909486510009 0.265021459227468
0.0295909486510009 0.266094420600858
0.031331592689295 0.266094420600858
0.031331592689295 0.26931330472103
0.0322019147084421 0.26931330472103
0.0322019147084421 0.271459227467811
0.0330722367275892 0.271459227467811
0.0330722367275892 0.273605150214592
0.0339425587467363 0.273605150214592
0.0339425587467363 0.276824034334764
0.0348128807658834 0.276824034334764
0.0348128807658834 0.277896995708155
0.0356832027850305 0.277896995708155
0.0356832027850305 0.281115879828326
0.0365535248041775 0.281115879828326
0.0365535248041775 0.283261802575107
0.0382941688424717 0.283261802575107
0.0382941688424717 0.284334763948498
0.0391644908616188 0.284334763948498
0.0391644908616188 0.291845493562232
0.0400348128807659 0.291845493562232
0.0400348128807659 0.295064377682403
0.040905134899913 0.295064377682403
0.040905134899913 0.311158798283262
0.0417754569190601 0.311158798283262
0.0417754569190601 0.32725321888412
0.0426457789382071 0.32725321888412
0.0426457789382071 0.328326180257511
0.0435161009573542 0.328326180257511
0.0435161009573542 0.329399141630901
0.0443864229765013 0.329399141630901
0.0443864229765013 0.332618025751073
0.0469973890339426 0.332618025751073
0.0469973890339426 0.336909871244635
0.0487380330722367 0.336909871244635
0.0487380330722367 0.340128755364807
0.0496083550913838 0.340128755364807
0.0496083550913838 0.344420600858369
0.051348999129678 0.344420600858369
0.051348999129678 0.356223175965665
0.0530896431679721 0.356223175965665
0.0530896431679721 0.359442060085837
0.0539599651871192 0.359442060085837
0.0539599651871192 0.36480686695279
0.0574412532637076 0.36480686695279
0.0574412532637076 0.370171673819742
0.0583115752828547 0.370171673819742
0.0583115752828547 0.371244635193133
0.0591818973020017 0.371244635193133
0.0591818973020017 0.376609442060086
0.0609225413402959 0.376609442060086
0.0609225413402959 0.378755364806867
0.061792863359443 0.378755364806867
0.061792863359443 0.38519313304721
0.0635335073977372 0.38519313304721
0.0635335073977372 0.386266094420601
0.0652741514360313 0.386266094420601
0.0652741514360313 0.396995708154506
0.0661444734551784 0.396995708154506
0.0661444734551784 0.399141630901288
0.0670147954743255 0.399141630901288
0.0670147954743255 0.400214592274678
0.0678851174934726 0.400214592274678
0.0678851174934726 0.406652360515021
0.0687554395126197 0.406652360515021
0.0687554395126197 0.408798283261803
0.0696257615317667 0.408798283261803
0.0696257615317667 0.409871244635193
0.0704960835509138 0.409871244635193
0.0704960835509138 0.418454935622318
0.0713664055700609 0.418454935622318
0.0713664055700609 0.419527896995708
0.072236727589208 0.419527896995708
0.072236727589208 0.420600858369099
0.0757180156657963 0.420600858369099
0.0757180156657963 0.42381974248927
0.0765883376849434 0.42381974248927
0.0765883376849434 0.425965665236052
0.0774586597040905 0.425965665236052
0.0774586597040905 0.431330472103004
0.0783289817232376 0.431330472103004
0.0783289817232376 0.432403433476395
0.0791993037423847 0.432403433476395
0.0791993037423847 0.433476394849785
0.0800696257615318 0.433476394849785
0.0800696257615318 0.440987124463519
0.0818102697998259 0.440987124463519
0.0818102697998259 0.445278969957082
0.082680591818973 0.445278969957082
0.082680591818973 0.450643776824034
0.0835509138381201 0.450643776824034
0.0835509138381201 0.452789699570815
0.0844212358572672 0.452789699570815
0.0844212358572672 0.46137339055794
0.0861618798955614 0.46137339055794
0.0861618798955614 0.466738197424893
0.0870322019147084 0.466738197424893
0.0870322019147084 0.469957081545064
0.0879025239338555 0.469957081545064
0.0879025239338555 0.472103004291845
0.0887728459530026 0.472103004291845
0.0887728459530026 0.475321888412017
0.0939947780678851 0.475321888412017
0.0939947780678851 0.477467811158798
0.0948651000870322 0.477467811158798
0.0948651000870322 0.479613733905579
0.0957354221061793 0.479613733905579
0.0957354221061793 0.48068669527897
0.0966057441253264 0.48068669527897
0.0966057441253264 0.482832618025751
0.0974760661444735 0.482832618025751
0.0974760661444735 0.484978540772532
0.0992167101827676 0.484978540772532
0.0992167101827676 0.488197424892704
0.100957354221062 0.488197424892704
0.100957354221062 0.492489270386266
0.103568320278503 0.492489270386266
0.103568320278503 0.494635193133047
0.10443864229765 0.494635193133047
0.10443864229765 0.495708154506438
0.105308964316797 0.495708154506438
0.105308964316797 0.496781115879828
0.106179286335944 0.496781115879828
0.106179286335944 0.497854077253219
0.107049608355091 0.497854077253219
0.107049608355091 0.502145922746781
0.108790252393386 0.502145922746781
0.108790252393386 0.506437768240343
0.109660574412533 0.506437768240343
0.109660574412533 0.508583690987124
0.112271540469974 0.508583690987124
0.112271540469974 0.509656652360515
0.113141862489121 0.509656652360515
0.113141862489121 0.510729613733906
0.114882506527415 0.510729613733906
0.114882506527415 0.511802575107296
0.115752828546562 0.511802575107296
0.115752828546562 0.512875536480687
0.116623150565709 0.512875536480687
0.116623150565709 0.517167381974249
0.117493472584856 0.517167381974249
0.117493472584856 0.518240343347639
0.118363794604003 0.518240343347639
0.118363794604003 0.520386266094421
0.119234116623151 0.520386266094421
0.119234116623151 0.521459227467811
0.122715404699739 0.521459227467811
0.122715404699739 0.522532188841202
0.123585726718886 0.522532188841202
0.123585726718886 0.523605150214592
0.126196692776327 0.523605150214592
0.126196692776327 0.528969957081545
0.127067014795474 0.528969957081545
0.127067014795474 0.531115879828326
0.128807658833768 0.531115879828326
0.128807658833768 0.532188841201717
0.129677980852916 0.532188841201717
0.129677980852916 0.534334763948498
0.132288946910357 0.534334763948498
0.132288946910357 0.536480686695279
0.133159268929504 0.536480686695279
0.133159268929504 0.53755364806867
0.134029590948651 0.53755364806867
0.134029590948651 0.539699570815451
0.135770234986945 0.539699570815451
0.135770234986945 0.540772532188841
0.137510879025239 0.540772532188841
0.137510879025239 0.541845493562232
0.139251523063533 0.541845493562232
0.139251523063533 0.543991416309013
0.140992167101828 0.543991416309013
0.140992167101828 0.550429184549356
0.144473455178416 0.550429184549356
0.144473455178416 0.552575107296137
0.14621409921671 0.552575107296137
0.14621409921671 0.553648068669528
0.147084421235857 0.553648068669528
0.147084421235857 0.554721030042919
0.147954743255004 0.554721030042919
0.147954743255004 0.55793991416309
0.15230635335074 0.55793991416309
0.15230635335074 0.561158798283262
0.153176675369887 0.561158798283262
0.153176675369887 0.563304721030043
0.154046997389034 0.563304721030043
0.154046997389034 0.566523605150215
0.157528285465622 0.566523605150215
0.157528285465622 0.568669527896996
0.159268929503916 0.568669527896996
0.159268929503916 0.571888412017167
0.160139251523064 0.571888412017167
0.160139251523064 0.572961373390558
0.161879895561358 0.572961373390558
0.161879895561358 0.57725321888412
0.162750217580505 0.57725321888412
0.162750217580505 0.579399141630901
0.163620539599652 0.579399141630901
0.163620539599652 0.580472103004292
0.164490861618799 0.580472103004292
0.164490861618799 0.581545064377682
0.16710182767624 0.581545064377682
0.16710182767624 0.582618025751073
0.168842471714534 0.582618025751073
0.168842471714534 0.584763948497854
0.170583115752829 0.584763948497854
0.170583115752829 0.586909871244635
0.171453437771976 0.586909871244635
0.171453437771976 0.587982832618026
0.17319408181027 0.587982832618026
0.17319408181027 0.590128755364807
0.174934725848564 0.590128755364807
0.174934725848564 0.591201716738197
0.175805047867711 0.591201716738197
0.175805047867711 0.592274678111588
0.179286335944299 0.592274678111588
0.179286335944299 0.597639484978541
0.180156657963446 0.597639484978541
0.180156657963446 0.599785407725322
0.181897302001741 0.599785407725322
0.181897302001741 0.605150214592275
0.182767624020888 0.605150214592275
0.182767624020888 0.606223175965665
0.183637946040035 0.606223175965665
0.183637946040035 0.607296137339056
0.184508268059182 0.607296137339056
0.184508268059182 0.618025751072961
0.186248912097476 0.618025751072961
0.186248912097476 0.619098712446352
0.187119234116623 0.619098712446352
0.187119234116623 0.621244635193133
0.188859878154917 0.621244635193133
0.188859878154917 0.623390557939914
0.192341166231506 0.623390557939914
0.192341166231506 0.624463519313305
0.193211488250653 0.624463519313305
0.193211488250653 0.627682403433476
0.194952132288947 0.627682403433476
0.194952132288947 0.629828326180258
0.195822454308094 0.629828326180258
0.195822454308094 0.631974248927039
0.196692776327241 0.631974248927039
0.196692776327241 0.633047210300429
0.198433420365535 0.633047210300429
0.198433420365535 0.63519313304721
0.199303742384682 0.63519313304721
0.199303742384682 0.638412017167382
0.200174064403829 0.638412017167382
0.200174064403829 0.639484978540773
0.201914708442124 0.639484978540773
0.201914708442124 0.640557939914163
0.202785030461271 0.640557939914163
0.202785030461271 0.641630901287554
0.204525674499565 0.641630901287554
0.204525674499565 0.642703862660944
0.205395996518712 0.642703862660944
0.205395996518712 0.644849785407725
0.206266318537859 0.644849785407725
0.206266318537859 0.651287553648069
0.210617928633594 0.651287553648069
0.210617928633594 0.652360515021459
0.211488250652742 0.652360515021459
0.211488250652742 0.655579399141631
0.214099216710183 0.655579399141631
0.214099216710183 0.656652360515021
0.218450826805918 0.656652360515021
0.218450826805918 0.658798283261803
0.220191470844212 0.658798283261803
0.220191470844212 0.660944206008584
0.221061792863359 0.660944206008584
0.221061792863359 0.662017167381974
0.227154046997389 0.662017167381974
0.227154046997389 0.663090128755365
0.230635335073977 0.663090128755365
0.230635335073977 0.664163090128755
0.233246301131419 0.664163090128755
0.233246301131419 0.666309012875536
0.234116623150566 0.666309012875536
0.234116623150566 0.667381974248927
0.234986945169713 0.667381974248927
0.234986945169713 0.669527896995708
0.237597911227154 0.669527896995708
0.237597911227154 0.671673819742489
0.238468233246301 0.671673819742489
0.238468233246301 0.67274678111588
0.241079199303742 0.67274678111588
0.241079199303742 0.67381974248927
0.241949521322889 0.67381974248927
0.241949521322889 0.674892703862661
0.242819843342037 0.674892703862661
0.242819843342037 0.677038626609442
0.243690165361184 0.677038626609442
0.243690165361184 0.680257510729614
0.244560487380331 0.680257510729614
0.244560487380331 0.681330472103004
0.245430809399478 0.681330472103004
0.245430809399478 0.682403433476395
0.246301131418625 0.682403433476395
0.246301131418625 0.683476394849785
0.249782419495213 0.683476394849785
0.249782419495213 0.684549356223176
0.251523063533507 0.684549356223176
0.251523063533507 0.685622317596567
0.253263707571802 0.685622317596567
0.253263707571802 0.688841201716738
0.254134029590949 0.688841201716738
0.254134029590949 0.6931330472103
0.255004351610096 0.6931330472103
0.255004351610096 0.695278969957081
0.258485639686684 0.695278969957081
0.258485639686684 0.696351931330472
0.263707571801567 0.696351931330472
0.263707571801567 0.698497854077253
0.264577893820714 0.698497854077253
0.264577893820714 0.699570815450644
0.266318537859008 0.699570815450644
0.266318537859008 0.700643776824034
0.268929503916449 0.700643776824034
0.268929503916449 0.701716738197425
0.272410791993037 0.701716738197425
0.272410791993037 0.702789699570815
0.274151436031332 0.702789699570815
0.274151436031332 0.703862660944206
0.278503046127067 0.703862660944206
0.278503046127067 0.706008583690987
0.281114012184508 0.706008583690987
0.281114012184508 0.710300429184549
0.28372497824195 0.710300429184549
0.28372497824195 0.716738197424893
0.287206266318538 0.716738197424893
0.287206266318538 0.718884120171674
0.289817232375979 0.718884120171674
0.289817232375979 0.719957081545064
0.290687554395126 0.719957081545064
0.290687554395126 0.723175965665236
0.295039164490862 0.723175965665236
0.295039164490862 0.725321888412017
0.296779808529156 0.725321888412017
0.296779808529156 0.727467811158798
0.297650130548303 0.727467811158798
0.297650130548303 0.73068669527897
0.300261096605744 0.73068669527897
0.300261096605744 0.733905579399142
0.308093994778068 0.733905579399142
0.308093994778068 0.734978540772532
0.309834638816362 0.734978540772532
0.309834638816362 0.737124463519313
0.310704960835509 0.737124463519313
0.310704960835509 0.739270386266094
0.311575282854656 0.739270386266094
0.311575282854656 0.744635193133047
0.31331592689295 0.744635193133047
0.31331592689295 0.745708154506438
0.315056570931245 0.745708154506438
0.315056570931245 0.747854077253219
0.316797214969539 0.747854077253219
0.316797214969539 0.75
0.317667536988686 0.75
0.317667536988686 0.752145922746781
0.320278503046127 0.752145922746781
0.320278503046127 0.753218884120172
0.322889469103568 0.753218884120172
0.322889469103568 0.754291845493562
0.324630113141862 0.754291845493562
0.324630113141862 0.756437768240343
0.32550043516101 0.756437768240343
0.32550043516101 0.757510729613734
0.327241079199304 0.757510729613734
0.327241079199304 0.760729613733906
0.330722367275892 0.760729613733906
0.330722367275892 0.761802575107296
0.331592689295039 0.761802575107296
0.331592689295039 0.762875536480687
0.332463011314186 0.762875536480687
0.332463011314186 0.763948497854077
0.333333333333333 0.763948497854077
0.333333333333333 0.765021459227468
0.335944299390775 0.765021459227468
0.335944299390775 0.766094420600858
0.337684943429069 0.766094420600858
0.337684943429069 0.767167381974249
0.342036553524804 0.767167381974249
0.342036553524804 0.76931330472103
0.343777197563098 0.76931330472103
0.343777197563098 0.770386266094421
0.347258485639687 0.770386266094421
0.347258485639687 0.771459227467811
0.348128807658834 0.771459227467811
0.348128807658834 0.772532188841202
0.350739773716275 0.772532188841202
0.350739773716275 0.773605150214592
0.353350739773716 0.773605150214592
0.353350739773716 0.775751072961373
0.35509138381201 0.775751072961373
0.35509138381201 0.776824034334764
0.356832027850305 0.776824034334764
0.356832027850305 0.783261802575107
0.357702349869452 0.783261802575107
0.357702349869452 0.784334763948498
0.358572671888599 0.784334763948498
0.358572671888599 0.785407725321888
0.359442993907746 0.785407725321888
0.359442993907746 0.78755364806867
0.362053959965187 0.78755364806867
0.362053959965187 0.790772532188841
0.364664926022628 0.790772532188841
0.364664926022628 0.791845493562232
0.366405570060923 0.791845493562232
0.366405570060923 0.797210300429185
0.374238468233246 0.797210300429185
0.374238468233246 0.798283261802575
0.375108790252393 0.798283261802575
0.375108790252393 0.799356223175966
0.37597911227154 0.799356223175966
0.37597911227154 0.801502145922747
0.381201044386423 0.801502145922747
0.381201044386423 0.802575107296137
0.384682332463011 0.802575107296137
0.384682332463011 0.803648068669528
0.385552654482158 0.803648068669528
0.385552654482158 0.804721030042919
0.387293298520453 0.804721030042919
0.387293298520453 0.805793991416309
0.389033942558747 0.805793991416309
0.389033942558747 0.80793991416309
0.392515230635335 0.80793991416309
0.392515230635335 0.811158798283262
0.398607484769365 0.811158798283262
0.398607484769365 0.812231759656652
0.402088772845953 0.812231759656652
0.402088772845953 0.814377682403433
0.403829416884247 0.814377682403433
0.403829416884247 0.815450643776824
0.410791993037424 0.815450643776824
0.410791993037424 0.818669527896996
0.419495213228895 0.818669527896996
0.419495213228895 0.820815450643777
0.422106179286336 0.820815450643777
0.422106179286336 0.822961373390558
0.42384682332463 0.822961373390558
0.42384682332463 0.824034334763948
0.427328111401218 0.824034334763948
0.427328111401218 0.825107296137339
0.433420365535248 0.825107296137339
0.433420365535248 0.828326180257511
0.434290687554395 0.828326180257511
0.434290687554395 0.829399141630901
0.435161009573542 0.829399141630901
0.435161009573542 0.830472103004292
0.436901653611836 0.830472103004292
0.436901653611836 0.833690987124464
0.441253263707572 0.833690987124464
0.441253263707572 0.834763948497854
0.443864229765013 0.834763948497854
0.443864229765013 0.835836909871245
0.447345517841601 0.835836909871245
0.447345517841601 0.836909871244635
0.452567449956484 0.836909871244635
0.452567449956484 0.837982832618026
0.460400348128808 0.837982832618026
0.460400348128808 0.840128755364807
0.463881636205396 0.840128755364807
0.463881636205396 0.841201716738197
0.467362924281984 0.841201716738197
0.467362924281984 0.842274678111588
0.474325500435161 0.842274678111588
0.474325500435161 0.843347639484979
0.483899042645779 0.843347639484979
0.483899042645779 0.844420600858369
0.48651000870322 0.844420600858369
0.48651000870322 0.84656652360515
0.487380330722367 0.84656652360515
0.487380330722367 0.847639484978541
0.489120974760661 0.847639484978541
0.489120974760661 0.848712446351931
0.491731940818103 0.848712446351931
0.491731940818103 0.851931330472103
0.499564838990426 0.851931330472103
0.499564838990426 0.853004291845494
0.508268059181897 0.853004291845494
0.508268059181897 0.854077253218884
0.509138381201044 0.854077253218884
0.509138381201044 0.855150214592275
0.516100957354221 0.855150214592275
0.516100957354221 0.856223175965665
0.519582245430809 0.856223175965665
0.519582245430809 0.857296137339056
0.523933855526545 0.857296137339056
0.523933855526545 0.858369098712446
0.524804177545692 0.858369098712446
0.524804177545692 0.860515021459227
0.527415143603133 0.860515021459227
0.527415143603133 0.862660944206009
0.532637075718016 0.862660944206009
0.532637075718016 0.86480686695279
0.533507397737163 0.86480686695279
0.533507397737163 0.86587982832618
0.539599651871192 0.86587982832618
0.539599651871192 0.868025751072961
0.540469973890339 0.868025751072961
0.540469973890339 0.869098712446352
0.542210617928634 0.869098712446352
0.542210617928634 0.870171673819742
0.543080939947781 0.870171673819742
0.543080939947781 0.871244635193133
0.544821583986075 0.871244635193133
0.544821583986075 0.872317596566524
0.545691906005222 0.872317596566524
0.545691906005222 0.873390557939914
0.557006092254134 0.873390557939914
0.557006092254134 0.875536480686695
0.560487380330722 0.875536480686695
0.560487380330722 0.876609442060086
0.561357702349869 0.876609442060086
0.561357702349869 0.877682403433476
0.562228024369017 0.877682403433476
0.562228024369017 0.878755364806867
0.570931244560487 0.878755364806867
0.570931244560487 0.880901287553648
0.571801566579634 0.880901287553648
0.571801566579634 0.881974248927039
0.584856396866841 0.881974248927039
0.584856396866841 0.883047210300429
0.588337684943429 0.883047210300429
0.588337684943429 0.88412017167382
0.592689295039164 0.88412017167382
0.592689295039164 0.88519313304721
0.593559617058312 0.88519313304721
0.593559617058312 0.887339055793991
0.595300261096606 0.887339055793991
0.595300261096606 0.889484978540773
0.600522193211488 0.889484978540773
0.600522193211488 0.891630901287554
0.601392515230635 0.891630901287554
0.601392515230635 0.892703862660944
0.602262837249782 0.892703862660944
0.602262837249782 0.893776824034335
0.605744125326371 0.893776824034335
0.605744125326371 0.895922746781116
0.606614447345518 0.895922746781116
0.606614447345518 0.896995708154506
0.615317667536989 0.896995708154506
0.615317667536989 0.898068669527897
0.616187989556136 0.898068669527897
0.616187989556136 0.901287553648069
0.62402088772846 0.901287553648069
0.62402088772846 0.90450643776824
0.627502175805048 0.90450643776824
0.627502175805048 0.905579399141631
0.630113141862489 0.905579399141631
0.630113141862489 0.907725321888412
0.63272410791993 0.907725321888412
0.63272410791993 0.908798283261803
0.636205395996519 0.908798283261803
0.636205395996519 0.909871244635193
0.637946040034813 0.909871244635193
0.637946040034813 0.910944206008584
0.63881636205396 0.910944206008584
0.63881636205396 0.912017167381974
0.639686684073107 0.912017167381974
0.639686684073107 0.913090128755365
0.645778938207137 0.913090128755365
0.645778938207137 0.914163090128755
0.646649260226284 0.914163090128755
0.646649260226284 0.916309012875536
0.651000870322019 0.916309012875536
0.651000870322019 0.917381974248927
0.651871192341166 0.917381974248927
0.651871192341166 0.918454935622318
0.657093124456049 0.918454935622318
0.657093124456049 0.919527896995708
0.660574412532637 0.919527896995708
0.660574412532637 0.920600858369099
0.662315056570931 0.920600858369099
0.662315056570931 0.921673819742489
0.676240208877285 0.921673819742489
0.676240208877285 0.92274678111588
0.679721496953873 0.92274678111588
0.679721496953873 0.92381974248927
0.682332463011314 0.92381974248927
0.682332463011314 0.924892703862661
0.684073107049608 0.924892703862661
0.684073107049608 0.925965665236052
0.68668407310705 0.925965665236052
0.68668407310705 0.927038626609442
0.688424717145344 0.927038626609442
0.688424717145344 0.928111587982833
0.691035683202785 0.928111587982833
0.691035683202785 0.929184549356223
0.691906005221932 0.929184549356223
0.691906005221932 0.930257510729614
0.704960835509138 0.930257510729614
0.704960835509138 0.931330472103004
0.710182767624021 0.931330472103004
0.710182767624021 0.932403433476395
0.711923411662315 0.932403433476395
0.711923411662315 0.933476394849785
0.712793733681462 0.933476394849785
0.712793733681462 0.934549356223176
0.71627502175805 0.934549356223176
0.71627502175805 0.935622317596567
0.717145343777198 0.935622317596567
0.717145343777198 0.936695278969957
0.718015665796345 0.936695278969957
0.718015665796345 0.937768240343348
0.724978241949521 0.937768240343348
0.724978241949521 0.938841201716738
0.72845953002611 0.938841201716738
0.72845953002611 0.939914163090129
0.729329852045257 0.939914163090129
0.729329852045257 0.940987124463519
0.731940818102698 0.940987124463519
0.731940818102698 0.944206008583691
0.735422106179286 0.944206008583691
0.735422106179286 0.947424892703863
0.739773716275022 0.947424892703863
0.739773716275022 0.948497854077253
0.740644038294169 0.948497854077253
0.740644038294169 0.949570815450644
0.744995648389904 0.949570815450644
0.744995648389904 0.951716738197425
0.746736292428198 0.951716738197425
0.746736292428198 0.952789699570815
0.74934725848564 0.952789699570815
0.74934725848564 0.953862660944206
0.755439512619669 0.953862660944206
0.755439512619669 0.954935622317597
0.758920800696258 0.954935622317597
0.758920800696258 0.956008583690987
0.763272410791993 0.956008583690987
0.763272410791993 0.957081545064378
0.769364664926023 0.957081545064378
0.769364664926023 0.959227467811159
0.773716275021758 0.959227467811159
0.773716275021758 0.960300429184549
0.778067885117493 0.960300429184549
0.778067885117493 0.96137339055794
0.783289817232376 0.96137339055794
0.783289817232376 0.96244635193133
0.786771105308964 0.96244635193133
0.786771105308964 0.963519313304721
0.7911227154047 0.963519313304721
0.7911227154047 0.964592274678112
0.796344647519582 0.964592274678112
0.796344647519582 0.965665236051502
0.797214969538729 0.965665236051502
0.797214969538729 0.966738197424893
0.798085291557876 0.966738197424893
0.798085291557876 0.967811158798283
0.810269799825936 0.967811158798283
0.810269799825936 0.968884120171674
0.823324630113142 0.968884120171674
0.823324630113142 0.969957081545064
0.824194952132289 0.969957081545064
0.824194952132289 0.972103004291845
0.827676240208877 0.972103004291845
0.827676240208877 0.973175965665236
0.845082680591819 0.973175965665236
0.845082680591819 0.974248927038627
0.848563968668407 0.974248927038627
0.848563968668407 0.975321888412017
0.859878154917319 0.975321888412017
0.859878154917319 0.976394849785408
0.878154917319408 0.976394849785408
0.878154917319408 0.977467811158798
0.885117493472585 0.977467811158798
0.885117493472585 0.978540772532189
0.891209747606614 0.978540772532189
0.891209747606614 0.979613733905579
0.892950391644909 0.979613733905579
0.892950391644909 0.98068669527897
0.894691035683203 0.98068669527897
0.894691035683203 0.981759656652361
0.898172323759791 0.981759656652361
0.898172323759791 0.982832618025751
0.906005221932115 0.982832618025751
0.906005221932115 0.983905579399142
0.912097476066144 0.983905579399142
0.912097476066144 0.984978540772532
0.935596170583116 0.984978540772532
0.935596170583116 0.988197424892704
0.942558746736292 0.988197424892704
0.942558746736292 0.989270386266094
0.946910356832028 0.989270386266094
0.946910356832028 0.990343347639485
0.963446475195822 0.990343347639485
0.963446475195822 0.991416309012876
0.966927763272411 0.991416309012876
0.966927763272411 0.993562231759657
0.97911227154047 0.993562231759657
0.97911227154047 0.995708154506438
0.979982593559617 0.995708154506438
0.979982593559617 0.996781115879828
0.980852915578764 0.996781115879828
0.980852915578764 0.997854077253219
0.993037423846823 0.997854077253219
0.993037423846823 0.998927038626609
0.999129677980853 0.998927038626609
0.999129677980853 1
1 1
};
\addlegendentry{MI+UC-\textit{ft}}
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
0.0204081632653061 0.0204081632653061
0.0408163265306122 0.0408163265306122
0.0612244897959184 0.0612244897959184
0.0816326530612245 0.0816326530612245
0.102040816326531 0.102040816326531
0.122448979591837 0.122448979591837
0.142857142857143 0.142857142857143
0.163265306122449 0.163265306122449
0.183673469387755 0.183673469387755
0.204081632653061 0.204081632653061
0.224489795918367 0.224489795918367
0.244897959183673 0.244897959183673
0.26530612244898 0.26530612244898
0.285714285714286 0.285714285714286
0.306122448979592 0.306122448979592
0.326530612244898 0.326530612244898
0.346938775510204 0.346938775510204
0.36734693877551 0.36734693877551
0.387755102040816 0.387755102040816
0.408163265306122 0.408163265306122
0.428571428571429 0.428571428571429
0.448979591836735 0.448979591836735
0.469387755102041 0.469387755102041
0.489795918367347 0.489795918367347
0.510204081632653 0.510204081632653
0.530612244897959 0.530612244897959
0.551020408163265 0.551020408163265
0.571428571428571 0.571428571428571
0.591836734693878 0.591836734693878
0.612244897959184 0.612244897959184
0.63265306122449 0.63265306122449
0.653061224489796 0.653061224489796
0.673469387755102 0.673469387755102
0.693877551020408 0.693877551020408
0.714285714285714 0.714285714285714
0.73469387755102 0.73469387755102
0.755102040816326 0.755102040816326
0.775510204081633 0.775510204081633
0.795918367346939 0.795918367346939
0.816326530612245 0.816326530612245
0.836734693877551 0.836734693877551
0.857142857142857 0.857142857142857
0.877551020408163 0.877551020408163
0.897959183673469 0.897959183673469
0.918367346938775 0.918367346938775
0.938775510204082 0.938775510204082
0.959183673469388 0.959183673469388
0.979591836734694 0.979591836734694
1 1
};
\end{axis}

\end{tikzpicture}

==> figures/cfs_auc_plots/auc_Test_set_UC.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={right},
legend style={
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.0)},
  anchor=south east,
  draw=none, 
  font=\tiny
},
height=4.5cm, width = 4.5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={False postive rate},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black, font=\scriptsize},
y grid style={darkgray176},
ylabel={True positive rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black, font=\scriptsize},
xticklabel style = {font=\scriptsize},
yticklabel style = {font=\scriptsize},
every axis x label/.style={
    font=\scriptsize,
    at={(axis description cs:0.5,-0.25)},
    align = center},
every axis y label/.style={
    rotate=90,
    font=\scriptsize,
    at={(axis description cs:-0.3,0.5)},
    align = center},
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.000200722601364914 0
0.000200722601364914 0.00156985871271586
0.000401445202729827 0.00156985871271586
0.000401445202729827 0.00313971742543171
0.000802890405459655 0.00313971742543171
0.000802890405459655 0.00470957613814757
0.00180650341228422 0.00470957613814757
0.00180650341228422 0.00627943485086342
0.00200722601364914 0.00627943485086342
0.00200722601364914 0.00784929356357928
0.00341228422320353 0.00784929356357928
0.00341228422320353 0.00941915227629513
0.00361300682456845 0.00941915227629513
0.00361300682456845 0.0125588697017268
0.00501806503412284 0.0125588697017268
0.00501806503412284 0.0141287284144427
0.0058209554395825 0.0141287284144427
0.0058209554395825 0.0172684458398744
0.00622240064231232 0.0172684458398744
0.00622240064231232 0.0188383045525903
0.00762745885186672 0.0188383045525903
0.00762745885186672 0.0204081632653061
0.00903251706142112 0.0204081632653061
0.00903251706142112 0.021978021978022
0.00923323966278603 0.021978021978022
0.00923323966278603 0.0251177394034537
0.00943396226415094 0.0251177394034537
0.00943396226415094 0.0282574568288854
0.00963468486551586 0.0282574568288854
0.00963468486551586 0.0298273155416013
0.00983540746688077 0.0298273155416013
0.00983540746688077 0.032967032967033
0.0124448012846246 0.032967032967033
0.0124448012846246 0.0345368916797488
0.0130469690887194 0.0345368916797488
0.0130469690887194 0.0361067503924647
0.0164592533119229 0.0361067503924647
0.0164592533119229 0.0376766091051805
0.0170614211160177 0.0376766091051805
0.0170614211160177 0.0408163265306122
0.0172621437173826 0.0408163265306122
0.0172621437173826 0.043956043956044
0.0180650341228422 0.043956043956044
0.0180650341228422 0.0470957613814757
0.0184664793255721 0.0470957613814757
0.0184664793255721 0.0486656200941915
0.0192693697310317 0.0486656200941915
0.0192693697310317 0.0502354788069074
0.0228823765556002 0.0502354788069074
0.0228823765556002 0.0518053375196232
0.0262946607788037 0.0518053375196232
0.0262946607788037 0.0549450549450549
0.0281011641910879 0.0549450549450549
0.0281011641910879 0.0580847723704867
0.0283018867924528 0.0580847723704867
0.0283018867924528 0.0596546310832025
0.0287033319951827 0.0596546310832025
0.0287033319951827 0.0612244897959184
0.030309112806102 0.0612244897959184
0.030309112806102 0.0627943485086342
0.0311120032115616 0.0627943485086342
0.0311120032115616 0.0643642072213501
0.0327177840224809 0.0643642072213501
0.0327177840224809 0.0659340659340659
0.0331192292252108 0.0659340659340659
0.0331192292252108 0.0690737833594976
0.0337213970293055 0.0690737833594976
0.0337213970293055 0.0722135007849294
0.0343235648334002 0.0722135007849294
0.0343235648334002 0.0737833594976452
0.034925732637495 0.0737833594976452
0.034925732637495 0.0753532182103611
0.0355279004415897 0.0753532182103611
0.0355279004415897 0.0769230769230769
0.0357286230429546 0.0769230769230769
0.0357286230429546 0.0784929356357928
0.0369329586511441 0.0784929356357928
0.0369329586511441 0.0800627943485086
0.0381372942593336 0.0800627943485086
0.0381372942593336 0.0832025117739403
0.0385387394620634 0.0832025117739403
0.0385387394620634 0.0847723704866562
0.0399437976716178 0.0847723704866562
0.0399437976716178 0.0863422291993721
0.0415495784825371 0.0863422291993721
0.0415495784825371 0.0879120879120879
0.041750301083902 0.0879120879120879
0.041750301083902 0.0894819466248038
0.0429546366920915 0.0894819466248038
0.0429546366920915 0.0910518053375196
0.0457647531112003 0.0910518053375196
0.0457647531112003 0.097331240188383
0.0469690887193898 0.097331240188383
0.0469690887193898 0.100470957613815
0.0499799277398635 0.100470957613815
0.0499799277398635 0.103610675039246
0.0515857085507828 0.103610675039246
0.0515857085507828 0.105180533751962
0.0519871537535126 0.105180533751962
0.0519871537535126 0.106750392464678
0.0539943797671618 0.106750392464678
0.0539943797671618 0.108320251177394
0.0553994379767162 0.108320251177394
0.0553994379767162 0.10989010989011
0.0560016057808109 0.10989010989011
0.0560016057808109 0.113029827315542
0.0562023283821758 0.113029827315542
0.0562023283821758 0.114599686028257
0.0566037735849057 0.114599686028257
0.0566037735849057 0.116169544740973
0.0576073865917302 0.116169544740973
0.0576073865917302 0.117739403453689
0.0586109995985548 0.117739403453689
0.0586109995985548 0.122448979591837
0.0592131674026495 0.122448979591837
0.0592131674026495 0.125588697017268
0.0642312324367724 0.125588697017268
0.0642312324367724 0.127158555729984
0.0646326776395022 0.127158555729984
0.0646326776395022 0.1287284144427
0.067442794058611 0.1287284144427
0.067442794058611 0.130298273155416
0.0682456844640707 0.130298273155416
0.0682456844640707 0.131868131868132
0.0692492974708952 0.131868131868132
0.0692492974708952 0.135007849293564
0.0718586912886391 0.135007849293564
0.0718586912886391 0.136577708006279
0.0732637494981935 0.136577708006279
0.0732637494981935 0.138147566718995
0.0746688077077479 0.138147566718995
0.0746688077077479 0.139717425431711
0.0748695303091128 0.139717425431711
0.0748695303091128 0.141287284144427
0.0770774789241269 0.141287284144427
0.0770774789241269 0.142857142857143
0.0798875953432357 0.142857142857143
0.0798875953432357 0.144427001569859
0.0810919309514251 0.144427001569859
0.0810919309514251 0.145996860282575
0.081493376154155 0.145996860282575
0.081493376154155 0.14756671899529
0.0820955439582497 0.14756671899529
0.0820955439582497 0.149136577708006
0.0822962665596146 0.149136577708006
0.0822962665596146 0.150706436420722
0.0828984343637093 0.150706436420722
0.0828984343637093 0.153846153846154
0.0835006021678041 0.153846153846154
0.0835006021678041 0.15541601255887
0.0863107185869129 0.15541601255887
0.0863107185869129 0.158555729984301
0.0867121637896427 0.158555729984301
0.0867121637896427 0.160125588697017
0.0887193898032918 0.160125588697017
0.0887193898032918 0.161695447409733
0.0889201124046568 0.161695447409733
0.0889201124046568 0.163265306122449
0.0893215576073866 0.163265306122449
0.0893215576073866 0.164835164835165
0.0895222802087515 0.164835164835165
0.0895222802087515 0.166405023547881
0.0915295062224006 0.166405023547881
0.0915295062224006 0.167974882260597
0.0925331192292252 0.167974882260597
0.0925331192292252 0.169544740973312
0.0971497390606182 0.169544740973312
0.0971497390606182 0.171114599686028
0.0981533520674428 0.171114599686028
0.0981533520674428 0.172684458398744
0.100562023283822 0.172684458398744
0.100562023283822 0.17425431711146
0.102167804094741 0.17425431711146
0.102167804094741 0.175824175824176
0.10417503010839 0.175824175824176
0.10417503010839 0.177394034536892
0.106382978723404 0.177394034536892
0.106382978723404 0.178963893249608
0.108189482135688 0.178963893249608
0.108189482135688 0.180533751962323
0.109193095142513 0.180533751962323
0.109193095142513 0.182103610675039
0.110598153352067 0.182103610675039
0.110598153352067 0.183673469387755
0.110999598554797 0.183673469387755
0.110999598554797 0.185243328100471
0.112806101967081 0.185243328100471
0.112806101967081 0.186813186813187
0.115816940987555 0.186813186813187
0.115816940987555 0.188383045525903
0.11601766358892 0.188383045525903
0.11601766358892 0.191522762951334
0.116619831393015 0.191522762951334
0.116619831393015 0.19309262166405
0.117021276595745 0.19309262166405
0.117021276595745 0.194662480376766
0.117422721798475 0.194662480376766
0.117422721798475 0.196232339089482
0.120433560818948 0.196232339089482
0.120433560818948 0.197802197802198
0.122842232035327 0.197802197802198
0.122842232035327 0.199372056514914
0.123645122440787 0.199372056514914
0.123645122440787 0.20094191522763
0.124648735447611 0.20094191522763
0.124648735447611 0.202511773940345
0.127659574468085 0.202511773940345
0.127659574468085 0.204081632653061
0.128462464873545 0.204081632653061
0.128462464873545 0.205651491365777
0.12866318747491 0.205651491365777
0.12866318747491 0.207221350078493
0.131874749096748 0.207221350078493
0.131874749096748 0.208791208791209
0.132677639502208 0.208791208791209
0.132677639502208 0.213500784929356
0.133881975110397 0.213500784929356
0.133881975110397 0.215070643642072
0.137494981934966 0.215070643642072
0.137494981934966 0.216640502354788
0.137695704536331 0.216640502354788
0.137695704536331 0.218210361067504
0.13890004014452 0.218210361067504
0.13890004014452 0.221350078492936
0.139502207948615 0.221350078492936
0.139502207948615 0.222919937205651
0.139903653151345 0.222919937205651
0.139903653151345 0.224489795918367
0.140305098354075 0.224489795918367
0.140305098354075 0.226059654631083
0.140706543556805 0.226059654631083
0.140706543556805 0.227629513343799
0.142513046969089 0.227629513343799
0.142513046969089 0.229199372056515
0.146728221597752 0.229199372056515
0.146728221597752 0.230769230769231
0.147330389401847 0.230769230769231
0.147330389401847 0.232339089481947
0.147531112003212 0.232339089481947
0.147531112003212 0.233908948194662
0.147731834604576 0.233908948194662
0.147731834604576 0.235478806907378
0.148936170212766 0.235478806907378
0.148936170212766 0.237048665620094
0.15114411882778 0.237048665620094
0.15114411882778 0.23861852433281
0.153753512645524 0.23861852433281
0.153753512645524 0.240188383045526
0.157366519470092 0.240188383045526
0.157366519470092 0.243328100470958
0.159775190686471 0.243328100470958
0.159775190686471 0.244897959183673
0.159975913287836 0.244897959183673
0.159975913287836 0.246467817896389
0.160778803693296 0.246467817896389
0.160778803693296 0.248037676609105
0.165596146126054 0.248037676609105
0.165596146126054 0.249607535321821
0.165997591328784 0.249607535321821
0.165997591328784 0.251177394034537
0.168004817342433 0.251177394034537
0.168004817342433 0.252747252747253
0.168205539943798 0.252747252747253
0.168205539943798 0.254317111459969
0.169610598153352 0.254317111459969
0.169610598153352 0.255886970172684
0.170212765957447 0.255886970172684
0.170212765957447 0.2574568288854
0.17362505018065 0.2574568288854
0.17362505018065 0.259026687598116
0.179044560417503 0.259026687598116
0.179044560417503 0.260596546310832
0.179847450822963 0.260596546310832
0.179847450822963 0.262166405023548
0.181854676836612 0.262166405023548
0.181854676836612 0.263736263736264
0.183059012444801 0.263736263736264
0.183059012444801 0.26530612244898
0.184263348052991 0.26530612244898
0.184263348052991 0.266875981161695
0.184464070654356 0.266875981161695
0.184464070654356 0.268445839874411
0.185266961059815 0.268445839874411
0.185266961059815 0.270015698587127
0.186069851465275 0.270015698587127
0.186069851465275 0.271585557299843
0.18667201926937 0.271585557299843
0.18667201926937 0.273155416012559
0.188077077478924 0.273155416012559
0.188077077478924 0.274725274725275
0.190285026093938 0.274725274725275
0.190285026093938 0.276295133437991
0.192292252107587 0.276295133437991
0.192292252107587 0.277864992150706
0.195102368526696 0.277864992150706
0.195102368526696 0.279434850863422
0.195704536330791 0.279434850863422
0.195704536330791 0.281004709576138
0.197511039743075 0.281004709576138
0.197511039743075 0.282574568288854
0.201525491770373 0.282574568288854
0.201525491770373 0.28414442700157
0.203934162986752 0.28414442700157
0.203934162986752 0.285714285714286
0.205138498594942 0.285714285714286
0.205138498594942 0.287284144427002
0.206543556804496 0.287284144427002
0.206543556804496 0.288854003139717
0.207948615014051 0.288854003139717
0.207948615014051 0.290423861852433
0.212565234845444 0.290423861852433
0.212565234845444 0.291993720565149
0.213568847852268 0.291993720565149
0.213568847852268 0.293563579277865
0.215576073865917 0.293563579277865
0.215576073865917 0.295133437990581
0.221196306704135 0.295133437990581
0.221196306704135 0.296703296703297
0.221597751906865 0.296703296703297
0.221597751906865 0.298273155416013
0.222802087515054 0.298273155416013
0.222802087515054 0.299843014128728
0.224006423123244 0.299843014128728
0.224006423123244 0.301412872841444
0.224809313528703 0.301412872841444
0.224809313528703 0.30298273155416
0.225010036130068 0.30298273155416
0.225010036130068 0.304552590266876
0.226214371738258 0.304552590266876
0.226214371738258 0.306122448979592
0.226415094339623 0.306122448979592
0.226415094339623 0.307692307692308
0.227017262143717 0.307692307692308
0.227017262143717 0.309262166405024
0.228823765556002 0.309262166405024
0.228823765556002 0.310832025117739
0.230429546366921 0.310832025117739
0.230429546366921 0.315541601255887
0.233038940184665 0.315541601255887
0.233038940184665 0.317111459968603
0.234644720995584 0.317111459968603
0.234644720995584 0.318681318681319
0.235648334002409 0.318681318681319
0.235648334002409 0.320251177394035
0.235849056603774 0.320251177394035
0.235849056603774 0.32182103610675
0.236451224407868 0.32182103610675
0.236451224407868 0.323390894819466
0.242472902448816 0.323390894819466
0.242472902448816 0.324960753532182
0.242874347651546 0.324960753532182
0.242874347651546 0.326530612244898
0.246085909273384 0.326530612244898
0.246085909273384 0.328100470957614
0.248494580489763 0.328100470957614
0.248494580489763 0.32967032967033
0.252910477719791 0.32967032967033
0.252910477719791 0.331240188383046
0.253111200321156 0.331240188383046
0.253111200321156 0.332810047095761
0.2557205941389 0.332810047095761
0.2557205941389 0.334379905808477
0.255921316740265 0.334379905808477
0.255921316740265 0.335949764521193
0.256322761942995 0.335949764521193
0.256322761942995 0.337519623233909
0.262143717382577 0.337519623233909
0.262143717382577 0.339089481946625
0.263749498193497 0.339089481946625
0.263749498193497 0.340659340659341
0.264552388598956 0.340659340659341
0.264552388598956 0.342229199372057
0.268566840626255 0.342229199372057
0.268566840626255 0.343799058084772
0.269570453633079 0.343799058084772
0.269570453633079 0.345368916797488
0.270774789241269 0.345368916797488
0.270774789241269 0.346938775510204
0.271778402248093 0.346938775510204
0.271778402248093 0.34850863422292
0.272380570052188 0.34850863422292
0.272380570052188 0.350078492935636
0.273785628261742 0.350078492935636
0.273785628261742 0.351648351648352
0.274187073464472 0.351648351648352
0.274187073464472 0.353218210361067
0.276595744680851 0.353218210361067
0.276595744680851 0.356357927786499
0.2786029706945 0.356357927786499
0.2786029706945 0.357927786499215
0.278803693295865 0.357927786499215
0.278803693295865 0.359497645211931
0.281814532316339 0.359497645211931
0.281814532316339 0.361067503924647
0.283018867924528 0.361067503924647
0.283018867924528 0.362637362637363
0.286431152147732 0.362637362637363
0.286431152147732 0.364207221350078
0.287033319951827 0.364207221350078
0.287033319951827 0.36734693877551
0.29084704937776 0.36734693877551
0.29084704937776 0.368916797488226
0.293657165796869 0.368916797488226
0.293657165796869 0.370486656200942
0.294660778803693 0.370486656200942
0.294660778803693 0.372056514913658
0.294861501405058 0.372056514913658
0.294861501405058 0.375196232339089
0.296668004817342 0.375196232339089
0.296668004817342 0.376766091051805
0.300481734243276 0.376766091051805
0.300481734243276 0.378335949764521
0.300883179446006 0.378335949764521
0.300883179446006 0.379905808477237
0.302890405459655 0.379905808477237
0.302890405459655 0.381475667189953
0.303291850662385 0.381475667189953
0.303291850662385 0.383045525902669
0.305499799277399 0.383045525902669
0.305499799277399 0.384615384615385
0.305700521878764 0.384615384615385
0.305700521878764 0.3861852433281
0.307105580088318 0.3861852433281
0.307105580088318 0.387755102040816
0.307306302689683 0.387755102040816
0.307306302689683 0.389324960753532
0.307908470493778 0.389324960753532
0.307908470493778 0.390894819466248
0.311320754716981 0.390894819466248
0.311320754716981 0.39403453689168
0.311521477318346 0.39403453689168
0.311521477318346 0.395604395604396
0.311722199919711 0.395604395604396
0.311722199919711 0.397174254317111
0.313127258129265 0.397174254317111
0.313127258129265 0.398744113029827
0.320955439582497 0.398744113029827
0.320955439582497 0.400313971742543
0.321758329987957 0.400313971742543
0.321758329987957 0.401883830455259
0.323966278602971 0.401883830455259
0.323966278602971 0.403453689167975
0.325772782015255 0.403453689167975
0.325772782015255 0.405023547880691
0.32597350461662 0.405023547880691
0.32597350461662 0.406593406593407
0.328582898434364 0.406593406593407
0.328582898434364 0.408163265306122
0.329385788839823 0.408163265306122
0.329385788839823 0.409733124018838
0.330590124448013 0.409733124018838
0.330590124448013 0.41287284144427
0.331794460056202 0.41287284144427
0.331794460056202 0.414442700156986
0.332396627860297 0.414442700156986
0.332396627860297 0.416012558869702
0.333600963468487 0.416012558869702
0.333600963468487 0.417582417582418
0.33621035728623 0.417582417582418
0.33621035728623 0.419152276295133
0.337615415495785 0.419152276295133
0.337615415495785 0.420722135007849
0.338418305901244 0.420722135007849
0.338418305901244 0.422291993720565
0.338819751103974 0.422291993720565
0.338819751103974 0.425431711145997
0.339823364110799 0.425431711145997
0.339823364110799 0.428571428571429
0.340224809313529 0.428571428571429
0.340224809313529 0.430141287284144
0.343235648334002 0.430141287284144
0.343235648334002 0.43171114599686
0.343436370935367 0.43171114599686
0.343436370935367 0.433281004709576
0.344439983942192 0.433281004709576
0.344439983942192 0.434850863422292
0.345242874347652 0.434850863422292
0.345242874347652 0.436420722135008
0.348253713368125 0.436420722135008
0.348253713368125 0.437990580847724
0.349859494179045 0.437990580847724
0.349859494179045 0.43956043956044
0.350461661983139 0.43956043956044
0.350461661983139 0.442700156985871
0.352468887996788 0.442700156985871
0.352468887996788 0.444270015698587
0.354676836611802 0.444270015698587
0.354676836611802 0.445839874411303
0.355279004415897 0.445839874411303
0.355279004415897 0.447409733124019
0.356081894821357 0.447409733124019
0.356081894821357 0.448979591836735
0.357486953030911 0.448979591836735
0.357486953030911 0.452119309262166
0.358691288639101 0.452119309262166
0.358691288639101 0.455259026687598
0.358892011240466 0.455259026687598
0.358892011240466 0.456828885400314
0.362705740666399 0.456828885400314
0.362705740666399 0.45839874411303
0.364311521477318 0.45839874411303
0.364311521477318 0.459968602825746
0.365515857085508 0.459968602825746
0.365515857085508 0.461538461538462
0.367924528301887 0.461538461538462
0.367924528301887 0.463108320251177
0.368125250903252 0.463108320251177
0.368125250903252 0.464678178963893
0.371537535126455 0.464678178963893
0.371537535126455 0.467817896389325
0.372741870734645 0.467817896389325
0.372741870734645 0.470957613814757
0.375953432356483 0.470957613814757
0.375953432356483 0.472527472527473
0.377559213167403 0.472527472527473
0.377559213167403 0.474097331240188
0.379566439181052 0.474097331240188
0.379566439181052 0.475667189952904
0.380570052187876 0.475667189952904
0.380570052187876 0.47723704866562
0.385186672019269 0.47723704866562
0.385186672019269 0.480376766091052
0.385588117221999 0.480376766091052
0.385588117221999 0.481946624803768
0.386391007627459 0.481946624803768
0.386391007627459 0.483516483516484
0.389401846647933 0.483516483516484
0.389401846647933 0.485086342229199
0.389602569249297 0.485086342229199
0.389602569249297 0.486656200941915
0.392814130871136 0.486656200941915
0.392814130871136 0.488226059654631
0.394419911682055 0.488226059654631
0.394419911682055 0.489795918367347
0.395222802087515 0.489795918367347
0.395222802087515 0.491365777080063
0.398635086310719 0.491365777080063
0.398635086310719 0.494505494505495
0.400240867121638 0.494505494505495
0.400240867121638 0.49607535321821
0.402649538338017 0.49607535321821
0.402649538338017 0.497645211930926
0.410477719791248 0.497645211930926
0.410477719791248 0.499215070643642
0.414893617021277 0.499215070643642
0.414893617021277 0.500784929356358
0.415094339622642 0.500784929356358
0.415094339622642 0.502354788069074
0.416097952629466 0.502354788069074
0.416097952629466 0.50392464678179
0.416499397832196 0.50392464678179
0.416499397832196 0.505494505494505
0.418908069048575 0.505494505494505
0.418908069048575 0.507064364207221
0.420112404656764 0.507064364207221
0.420112404656764 0.508634222919937
0.425331192292252 0.508634222919937
0.425331192292252 0.510204081632653
0.426736250501807 0.510204081632653
0.426736250501807 0.511773940345369
0.427137695704536 0.511773940345369
0.427137695704536 0.513343799058085
0.428141308711361 0.513343799058085
0.428141308711361 0.514913657770801
0.428542753914091 0.514913657770801
0.428542753914091 0.516483516483517
0.42974708952228 0.516483516483517
0.42974708952228 0.518053375196232
0.43014853472501 0.518053375196232
0.43014853472501 0.519623233908948
0.430750702529105 0.519623233908948
0.430750702529105 0.521193092621664
0.431553592934564 0.521193092621664
0.431553592934564 0.52276295133438
0.438779606583701 0.52276295133438
0.438779606583701 0.524332810047096
0.440385387394621 0.524332810047096
0.440385387394621 0.525902668759812
0.443396226415094 0.525902668759812
0.443396226415094 0.527472527472527
0.445202729827379 0.527472527472527
0.445202729827379 0.529042386185243
0.445403452428743 0.529042386185243
0.445403452428743 0.530612244897959
0.446607788036933 0.530612244897959
0.446607788036933 0.532182103610675
0.449016459253312 0.532182103610675
0.449016459253312 0.533751962323391
0.459454034524287 0.533751962323391
0.459454034524287 0.535321821036107
0.460658370132477 0.535321821036107
0.460658370132477 0.536891679748823
0.46487354476114 0.536891679748823
0.46487354476114 0.538461538461538
0.465877157767965 0.538461538461538
0.465877157767965 0.540031397174254
0.46607788036933 0.540031397174254
0.46607788036933 0.54160125588697
0.467884383781614 0.54160125588697
0.467884383781614 0.543171114599686
0.469891609795263 0.543171114599686
0.469891609795263 0.544740973312402
0.470493777599358 0.544740973312402
0.470493777599358 0.546310832025118
0.474909674829386 0.546310832025118
0.474909674829386 0.547880690737834
0.476515455640305 0.547880690737834
0.476515455640305 0.551020408163265
0.47671617824167 0.551020408163265
0.47671617824167 0.552590266875981
0.477318346045765 0.552590266875981
0.477318346045765 0.554160125588697
0.478321959052589 0.554160125588697
0.478321959052589 0.555729984301413
0.481332798073063 0.555729984301413
0.481332798073063 0.557299843014129
0.485748695303091 0.557299843014129
0.485748695303091 0.558869701726845
0.486551585708551 0.558869701726845
0.486551585708551 0.56043956043956
0.48735447611401 0.56043956043956
0.48735447611401 0.562009419152276
0.48815736651947 0.562009419152276
0.48815736651947 0.563579277864992
0.491168205539944 0.563579277864992
0.491168205539944 0.565149136577708
0.494580489763147 0.565149136577708
0.494580489763147 0.566718995290424
0.497591328783621 0.566718995290424
0.497591328783621 0.569858712715856
0.498193496587716 0.569858712715856
0.498193496587716 0.571428571428571
0.498795664391811 0.571428571428571
0.498795664391811 0.572998430141287
0.50040144520273 0.572998430141287
0.50040144520273 0.574568288854003
0.501405058209554 0.574568288854003
0.501405058209554 0.576138147566719
0.501806503412284 0.576138147566719
0.501806503412284 0.577708006279435
0.505018065034123 0.577708006279435
0.505018065034123 0.579277864992151
0.505218787635488 0.579277864992151
0.505218787635488 0.580847723704867
0.512043356081895 0.580847723704867
0.512043356081895 0.582417582417582
0.515656362906463 0.582417582417582
0.515656362906463 0.583987441130298
0.516459253311923 0.583987441130298
0.516459253311923 0.585557299843014
0.516860698514653 0.585557299843014
0.516860698514653 0.58712715855573
0.517462866318747 0.58712715855573
0.517663588920112 0.588697017268446
0.517663588920112 0.590266875981162
0.517864311521477 0.590266875981162
0.517864311521477 0.591836734693878
0.518065034122842 0.591836734693878
0.518065034122842 0.593406593406593
0.521678040947411 0.593406593406593
0.521678040947411 0.594976452119309
0.522079486150141 0.594976452119309
0.522079486150141 0.596546310832025
0.522280208751505 0.596546310832025
0.522280208751505 0.598116169544741
0.52248093135287 0.598116169544741
0.52248093135287 0.601255886970173
0.523083099156965 0.601255886970173
0.523083099156965 0.604395604395604
0.531914893617021 0.604395604395604
0.531914893617021 0.60596546310832
0.532717784022481 0.60596546310832
0.532717784022481 0.607535321821036
0.53472501003613 0.607535321821036
0.53472501003613 0.609105180533752
0.537334403853874 0.609105180533752
0.537334403853874 0.6138147566719
0.537735849056604 0.6138147566719
0.537735849056604 0.615384615384615
0.542753914090727 0.615384615384615
0.542753914090727 0.616954474097331
0.543556804496186 0.616954474097331
0.543556804496186 0.618524332810047
0.549177037334404 0.618524332810047
0.549177037334404 0.620094191522763
0.553592934564432 0.620094191522763
0.553592934564432 0.621664050235479
0.553793657165797 0.621664050235479
0.553793657165797 0.623233908948195
0.553994379767162 0.623233908948195
0.553994379767162 0.624803767660911
0.556804496186271 0.624803767660911
0.556804496186271 0.626373626373626
0.55800883179446 0.626373626373626
0.55800883179446 0.627943485086342
0.561019670814934 0.627943485086342
0.561019670814934 0.629513343799058
0.561621838619028 0.629513343799058
0.561621838619028 0.631083202511774
0.562625451625853 0.631083202511774
0.562625451625853 0.63265306122449
0.564431955038137 0.63265306122449
0.564431955038137 0.634222919937206
0.567643516659976 0.634222919937206
0.567643516659976 0.635792778649921
0.570453633079085 0.635792778649921
0.570453633079085 0.638932496075353
0.571457246085909 0.638932496075353
0.571457246085909 0.640502354788069
0.571858691288639 0.640502354788069
0.571858691288639 0.642072213500785
0.572460859092734 0.642072213500785
0.572460859092734 0.643642072213501
0.575873143315937 0.643642072213501
0.575873143315937 0.646781789638933
0.582296266559615 0.646781789638933
0.582296266559615 0.648351648351648
0.584504215174629 0.648351648351648
0.584504215174629 0.649921507064364
0.586712163789643 0.649921507064364
0.586712163789643 0.65149136577708
0.587113608992373 0.65149136577708
0.587113608992373 0.653061224489796
0.589321557607387 0.653061224489796
0.589321557607387 0.654631083202512
0.589923725411481 0.654631083202512
0.589923725411481 0.656200941915228
0.591529506222401 0.656200941915228
0.591529506222401 0.657770800627943
0.595142513046969 0.657770800627943
0.595142513046969 0.659340659340659
0.595343235648334 0.659340659340659
0.595343235648334 0.660910518053375
0.595744680851064 0.660910518053375
0.595744680851064 0.662480376766091
0.602167804094741 0.662480376766091
0.602167804094741 0.664050235478807
0.60417503010839 0.664050235478807
0.60417503010839 0.665620094191523
0.605178643115215 0.665620094191523
0.605178643115215 0.667189952904239
0.60537936571658 0.667189952904239
0.60537936571658 0.668759811616955
0.609594540345243 0.668759811616955
0.609594540345243 0.67032967032967
0.611802488960257 0.67032967032967
0.611802488960257 0.671899529042386
0.613006824568446 0.671899529042386
0.613006824568446 0.675039246467818
0.618225612203934 0.675039246467818
0.618225612203934 0.676609105180534
0.619831393014853 0.676609105180534
0.619831393014853 0.67817896389325
0.621637896427138 0.67817896389325
0.621637896427138 0.679748822605965
0.622440786832597 0.679748822605965
0.622440786832597 0.681318681318681
0.623042954636692 0.681318681318681
0.623042954636692 0.682888540031397
0.625050180650341 0.682888540031397
0.625050180650341 0.684458398744113
0.626455238859896 0.684458398744113
0.626455238859896 0.686028257456829
0.62745885186672 0.686028257456829
0.62745885186672 0.687598116169545
0.630268968285829 0.687598116169545
0.630268968285829 0.690737833594976
0.634684865515857 0.690737833594976
0.634684865515857 0.692307692307692
0.634885588117222 0.692307692307692
0.634885588117222 0.693877551020408
0.635487755921317 0.693877551020408
0.635487755921317 0.695447409733124
0.638297872340426 0.695447409733124
0.638297872340426 0.69701726844584
0.642713769570454 0.69701726844584
0.642713769570454 0.698587127158556
0.647330389401847 0.698587127158556
0.647330389401847 0.700156985871272
0.649538338016861 0.700156985871272
0.649538338016861 0.701726844583987
0.652950622240064 0.701726844583987
0.652950622240064 0.703296703296703
0.653151344841429 0.703296703296703
0.653151344841429 0.704866562009419
0.653954235246889 0.704866562009419
0.653954235246889 0.706436420722135
0.654154957848254 0.706436420722135
0.654154957848254 0.709576138147567
0.654757125652348 0.709576138147567
0.654757125652348 0.711145996860283
0.655760738659173 0.711145996860283
0.655760738659173 0.712715855572998
0.657567242071457 0.712715855572998
0.657567242071457 0.714285714285714
0.660979526294661 0.714285714285714
0.660979526294661 0.71585557299843
0.664391810517864 0.71585557299843
0.664391810517864 0.717425431711146
0.666399036531513 0.717425431711146
0.666399036531513 0.718995290423862
0.666599759132878 0.718995290423862
0.666599759132878 0.720565149136578
0.669409875551987 0.720565149136578
0.669409875551987 0.722135007849294
0.669610598153352 0.722135007849294
0.669610598153352 0.723704866562009
0.670413488558812 0.723704866562009
0.670413488558812 0.725274725274725
0.67442794058611 0.725274725274725
0.67442794058611 0.726844583987441
0.678843837816138 0.726844583987441
0.678843837816138 0.729984301412873
0.679044560417503 0.729984301412873
0.679044560417503 0.731554160125589
0.6870734644721 0.731554160125589
0.6870734644721 0.733124018838305
0.689883580891208 0.733124018838305
0.689883580891208 0.73469387755102
0.691087916499398 0.73469387755102
0.691087916499398 0.736263736263736
0.691890806904857 0.736263736263736
0.691890806904857 0.737833594976452
0.692492974708952 0.737833594976452
0.692492974708952 0.739403453689168
0.696105981533521 0.739403453689168
0.696105981533521 0.740973312401884
0.69690887193898 0.740973312401884
0.69690887193898 0.7425431711146
0.697109594540345 0.7425431711146
0.697109594540345 0.744113029827316
0.6985146527499 0.744113029827316
0.6985146527499 0.745682888540031
0.698916097952629 0.745682888540031
0.698916097952629 0.747252747252747
0.699116820553994 0.747252747252747
0.699116820553994 0.748822605965463
0.700521878763549 0.748822605965463
0.700521878763549 0.751962323390895
0.701726214371738 0.751962323390895
0.701726214371738 0.753532182103611
0.703532717784022 0.753532182103611
0.703532717784022 0.755102040816326
0.703934162986752 0.755102040816326
0.703934162986752 0.756671899529042
0.705941389000401 0.756671899529042
0.705941389000401 0.758241758241758
0.707948615014051 0.758241758241758
0.707948615014051 0.759811616954474
0.711561621838619 0.759811616954474
0.711561621838619 0.76138147566719
0.715977519068647 0.76138147566719
0.715977519068647 0.764521193092622
0.716378964271377 0.764521193092622
0.716378964271377 0.766091051805338
0.717382577278202 0.766091051805338
0.717382577278202 0.769230769230769
0.718787635487756 0.769230769230769
0.718787635487756 0.770800627943485
0.719189080690486 0.770800627943485
0.719189080690486 0.772370486656201
0.719389803291851 0.772370486656201
0.719389803291851 0.773940345368917
0.720794861501405 0.773940345368917
0.720794861501405 0.775510204081633
0.722400642312324 0.775510204081633
0.722400642312324 0.778649921507064
0.723203532717784 0.778649921507064
0.723203532717784 0.78021978021978
0.723805700521879 0.78021978021978
0.723805700521879 0.781789638932496
0.724006423123244 0.781789638932496
0.724006423123244 0.783359497645212
0.725010036130068 0.783359497645212
0.725010036130068 0.784929356357928
0.729425933360096 0.784929356357928
0.729425933360096 0.786499215070644
0.730830991569651 0.786499215070644
0.730830991569651 0.78806907378336
0.73203532717784 0.78806907378336
0.73203532717784 0.789638932496075
0.73323966278603 0.789638932496075
0.733440385387395 0.791208791208791
0.735447611401044 0.791208791208791
0.735447611401044 0.794348508634223
0.736049779205138 0.794348508634223
0.736049779205138 0.795918367346939
0.736852669610598 0.795918367346939
0.736852669610598 0.797488226059655
0.737454837414693 0.797488226059655
0.737454837414693 0.799058084772371
0.738458450421517 0.799058084772371
0.738458450421517 0.802197802197802
0.743075070252911 0.802197802197802
0.743075070252911 0.803767660910518
0.746085909273384 0.803767660910518
0.746085909273384 0.805337519623234
0.746286631874749 0.805337519623234
0.746286631874749 0.80690737833595
0.747691690084303 0.80690737833595
0.747691690084303 0.808477237048666
0.747892412685668 0.808477237048666
0.747892412685668 0.810047095761381
0.751103974307507 0.810047095761381
0.751103974307507 0.811616954474097
0.751304696908872 0.811616954474097
0.751304696908872 0.814756671899529
0.752107587314332 0.814756671899529
0.752107587314332 0.816326530612245
0.753311922922521 0.816326530612245
0.753311922922521 0.817896389324961
0.755921316740265 0.817896389324961
0.755921316740265 0.819466248037677
0.756322761942995 0.819466248037677
0.756322761942995 0.821036106750393
0.759132878362104 0.821036106750393
0.759132878362104 0.822605965463108
0.760337213970293 0.822605965463108
0.760337213970293 0.824175824175824
0.760939381774388 0.824175824175824
0.760939381774388 0.82574568288854
0.761140104375753 0.82574568288854
0.761140104375753 0.828885400313972
0.763147330389402 0.828885400313972
0.763147330389402 0.830455259026688
0.763950220794862 0.830455259026688
0.763950220794862 0.832025117739403
0.764150943396226 0.832025117739403
0.764150943396226 0.835164835164835
0.764953833801686 0.835164835164835
0.764953833801686 0.838304552590267
0.768767563227619 0.838304552590267
0.768767563227619 0.839874411302983
0.769971898835809 0.839874411302983
0.769971898835809 0.841444270015699
0.772982737856283 0.841444270015699
0.772982737856283 0.843014128728414
0.780208751505419 0.843014128728414
0.780208751505419 0.84458398744113
0.781212364512244 0.84458398744113
0.781212364512244 0.846153846153846
0.781814532316339 0.846153846153846
0.781814532316339 0.847723704866562
0.786230429546367 0.847723704866562
0.786230429546367 0.849293563579278
0.787635487755921 0.849293563579278
0.787635487755921 0.850863422291994
0.788839823364111 0.850863422291994
0.788839823364111 0.85243328100471
0.78964271376957 0.85243328100471
0.78964271376957 0.854003139717425
0.790244881573665 0.854003139717425
0.790244881573665 0.855572998430141
0.79044560417503 0.855572998430141
0.79044560417503 0.857142857142857
0.791449217181855 0.857142857142857
0.791449217181855 0.858712715855573
0.792452830188679 0.858712715855573
0.792452830188679 0.860282574568289
0.794861501405058 0.860282574568289
0.794861501405058 0.861852433281005
0.796266559614613 0.861852433281005
0.796266559614613 0.863422291993721
0.797470895222802 0.863422291993721
0.797470895222802 0.864992150706436
0.808510638297872 0.864992150706436
0.808510638297872 0.866562009419152
0.812324367723806 0.866562009419152
0.812324367723806 0.869701726844584
0.815335206744279 0.869701726844584
0.815335206744279 0.8712715855573
0.815736651947009 0.8712715855573
0.815736651947009 0.872841444270016
0.818747490967483 0.872841444270016
0.818747490967483 0.874411302982732
0.821356884785227 0.874411302982732
0.821356884785227 0.875981161695447
0.825371336812525 0.875981161695447
0.825371336812525 0.879120879120879
0.82637494981935 0.879120879120879
0.82637494981935 0.880690737833595
0.831192292252108 0.880690737833595
0.831192292252108 0.882260596546311
0.833400240867122 0.882260596546311
0.833400240867122 0.883830455259027
0.834002408671216 0.883830455259027
0.834002408671216 0.885400313971743
0.83821758329988 0.885400313971743
0.83821758329988 0.886970172684458
0.841228422320353 0.886970172684458
0.841228422320353 0.888540031397174
0.842432757928543 0.888540031397174
0.842432757928543 0.891679748822606
0.844640706543557 0.891679748822606
0.844640706543557 0.893249607535322
0.847250100361301 0.893249607535322
0.847250100361301 0.894819466248038
0.847651545564031 0.894819466248038
0.847651545564031 0.896389324960754
0.853472501003613 0.896389324960754
0.853472501003613 0.897959183673469
0.855279004415897 0.897959183673469
0.855279004415897 0.899529042386185
0.857085507828181 0.899529042386185
0.857085507828181 0.901098901098901
0.86069851465275 0.901098901098901
0.86069851465275 0.902668759811617
0.862505018065034 0.902668759811617
0.862505018065034 0.904238618524333
0.863107185869129 0.904238618524333
0.863107185869129 0.905808477237049
0.863307908470494 0.905808477237049
0.863307908470494 0.907378335949764
0.865114411882778 0.907378335949764
0.865114411882778 0.90894819466248
0.866720192693697 0.90894819466248
0.866720192693697 0.910518053375196
0.868325973504617 0.910518053375196
0.868325973504617 0.912087912087912
0.871537535126455 0.912087912087912
0.871537535126455 0.913657770800628
0.874146928944199 0.913657770800628
0.874146928944199 0.915227629513344
0.875752709755118 0.915227629513344
0.875752709755118 0.918367346938776
0.875953432356483 0.918367346938776
0.875953432356483 0.919937205651491
0.879767161782417 0.919937205651491
0.879767161782417 0.921507064364207
0.880369329586511 0.921507064364207
0.880369329586511 0.923076923076923
0.887996788438378 0.923076923076923
0.887996788438378 0.924646781789639
0.889602569249297 0.924646781789639
0.889602569249297 0.926216640502355
0.890004014452027 0.926216640502355
0.890004014452027 0.927786499215071
0.891208350060217 0.927786499215071
0.891208350060217 0.930926216640502
0.892613408269771 0.930926216640502
0.892613408269771 0.932496075353218
0.893416298675231 0.932496075353218
0.893416298675231 0.934065934065934
0.89582496989161 0.934065934065934
0.89582496989161 0.93563579277865
0.896627860297069 0.93563579277865
0.896627860297069 0.937205651491366
0.897832195905259 0.937205651491366
0.897832195905259 0.938775510204082
0.899839421918908 0.938775510204082
0.899839421918908 0.940345368916798
0.904456041750301 0.940345368916798
0.904456041750301 0.941915227629513
0.907065435568045 0.941915227629513
0.907065435568045 0.943485086342229
0.908269771176234 0.943485086342229
0.908269771176234 0.945054945054945
0.911280610196708 0.945054945054945
0.911280610196708 0.946624803767661
0.912484945804898 0.946624803767661
0.912484945804898 0.948194662480377
0.912685668406263 0.948194662480377
0.912685668406263 0.949764521193093
0.914492171818547 0.949764521193093
0.914492171818547 0.951334379905808
0.915094339622642 0.951334379905808
0.915094339622642 0.952904238618524
0.919309514251305 0.952904238618524
0.919309514251305 0.95447409733124
0.922721798474508 0.95447409733124
0.922721798474508 0.956043956043956
0.926334805299077 0.956043956043956
0.926334805299077 0.957613814756672
0.928743476515456 0.957613814756672
0.928743476515456 0.959183673469388
0.932958651144119 0.959183673469388
0.932958651144119 0.960753532182104
0.935367322360498 0.960753532182104
0.935367322360498 0.962323390894819
0.937976716178242 0.962323390894819
0.937976716178242 0.963893249607535
0.940184664793256 0.963893249607535
0.940184664793256 0.965463108320251
0.943396226415094 0.965463108320251
0.943396226415094 0.967032967032967
0.943998394219189 0.967032967032967
0.943998394219189 0.968602825745683
0.945604175030108 0.968602825745683
0.945604175030108 0.970172684458399
0.947209955841028 0.970172684458399
0.947209955841028 0.971742543171115
0.955038137294259 0.971742543171115
0.955038137294259 0.973312401883831
0.958651144118828 0.973312401883831
0.958651144118828 0.974882260596546
0.960457647531112 0.974882260596546
0.960457647531112 0.976452119309262
0.963267763950221 0.976452119309262
0.963267763950221 0.978021978021978
0.963869931754316 0.978021978021978
0.963869931754316 0.979591836734694
0.96447209955841 0.979591836734694
0.96447209955841 0.98116169544741
0.966680048173424 0.98116169544741
0.966680048173424 0.984301412872841
0.971296668004817 0.984301412872841
0.971296668004817 0.985871271585557
0.972902448815737 0.985871271585557
0.972902448815737 0.987441130298273
0.980529907667603 0.987441130298273
0.980529907667603 0.989010989010989
0.981533520674428 0.989010989010989
0.981533520674428 0.990580847723705
0.984343637093537 0.990580847723705
0.984343637093537 0.992150706436421
0.985146527498996 0.992150706436421
0.985146527498996 0.993720565149137
0.992573263749498 0.993720565149137
0.992573263749498 0.995290423861852
0.994981934965877 0.995290423861852
0.994981934965877 0.996860282574568
0.99959855479727 0.996860282574568
0.99959855479727 0.998430141287284
0.999799277398635 0.998430141287284
0.999799277398635 1
1 1
};
\addlegendentry{MI}
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
0.0204081632653061 0.0204081632653061
0.0408163265306122 0.0408163265306122
0.0612244897959184 0.0612244897959184
0.0816326530612245 0.0816326530612245
0.102040816326531 0.102040816326531
0.122448979591837 0.122448979591837
0.142857142857143 0.142857142857143
0.163265306122449 0.163265306122449
0.183673469387755 0.183673469387755
0.204081632653061 0.204081632653061
0.224489795918367 0.224489795918367
0.244897959183673 0.244897959183673
0.26530612244898 0.26530612244898
0.285714285714286 0.285714285714286
0.306122448979592 0.306122448979592
0.326530612244898 0.326530612244898
0.346938775510204 0.346938775510204
0.36734693877551 0.36734693877551
0.387755102040816 0.387755102040816
0.408163265306122 0.408163265306122
0.428571428571429 0.428571428571429
0.448979591836735 0.448979591836735
0.469387755102041 0.469387755102041
0.489795918367347 0.489795918367347
0.510204081632653 0.510204081632653
0.530612244897959 0.530612244897959
0.551020408163265 0.551020408163265
0.571428571428571 0.571428571428571
0.591836734693878 0.591836734693878
0.612244897959184 0.612244897959184
0.63265306122449 0.63265306122449
0.653061224489796 0.653061224489796
0.673469387755102 0.673469387755102
0.693877551020408 0.693877551020408
0.714285714285714 0.714285714285714
0.73469387755102 0.73469387755102
0.755102040816326 0.755102040816326
0.775510204081633 0.775510204081633
0.795918367346939 0.795918367346939
0.816326530612245 0.816326530612245
0.836734693877551 0.836734693877551
0.857142857142857 0.857142857142857
0.877551020408163 0.877551020408163
0.897959183673469 0.897959183673469
0.918367346938775 0.918367346938775
0.938775510204082 0.938775510204082
0.959183673469388 0.959183673469388
0.979591836734694 0.979591836734694
1 1
};
\addplot [semithick, darkorange25512714]
table {%
0 0
0 0.00156985871271586
0 0.0156985871271586
0.000602167804094741 0.0156985871271586
0.000602167804094741 0.0251177394034537
0.000802890405459655 0.0251177394034537
0.000802890405459655 0.0266875981161695
0.00120433560818948 0.0266875981161695
0.00120433560818948 0.032967032967033
0.0014050582095544 0.032967032967033
0.0014050582095544 0.0345368916797488
0.00160578081091931 0.0345368916797488
0.00160578081091931 0.0376766091051805
0.00260939381774388 0.0376766091051805
0.00260939381774388 0.0392464678178964
0.00281011641910879 0.0392464678178964
0.00281011641910879 0.0423861852433281
0.00321156162183862 0.0423861852433281
0.00321156162183862 0.0455259026687598
0.00341228422320353 0.0455259026687598
0.00341228422320353 0.0470957613814757
0.00361300682456845 0.0470957613814757
0.00361300682456845 0.0486656200941915
0.00381372942593336 0.0486656200941915
0.00381372942593336 0.0565149136577708
0.00421517462866319 0.0565149136577708
0.00421517462866319 0.0580847723704867
0.0044158972300281 0.0580847723704867
0.0044158972300281 0.0596546310832025
0.00461661983139301 0.0596546310832025
0.00461661983139301 0.0612244897959184
0.00521878763548776 0.0612244897959184
0.00521878763548776 0.0643642072213501
0.00541951023685267 0.0643642072213501
0.00541951023685267 0.0659340659340659
0.00622240064231232 0.0659340659340659
0.00622240064231232 0.0706436420722135
0.00642312324367724 0.0706436420722135
0.00642312324367724 0.0722135007849294
0.00662384584504215 0.0722135007849294
0.00662384584504215 0.0737833594976452
0.00722601364913689 0.0737833594976452
0.00722601364913689 0.0769230769230769
0.00822962665596146 0.0769230769230769
0.00822962665596146 0.0784929356357928
0.00843034925732638 0.0784929356357928
0.00843034925732638 0.0800627943485086
0.00863107185869129 0.0800627943485086
0.00863107185869129 0.0832025117739403
0.00903251706142112 0.0832025117739403
0.00903251706142112 0.0879120879120879
0.0100361300682457 0.0879120879120879
0.0100361300682457 0.0910518053375196
0.0102368526696106 0.0910518053375196
0.0102368526696106 0.0926216640502355
0.0114411882778001 0.0926216640502355
0.0114411882778001 0.0941915227629513
0.011641910879165 0.0941915227629513
0.011641910879165 0.100470957613815
0.0122440786832597 0.100470957613815
0.0122440786832597 0.102040816326531
0.0130469690887194 0.102040816326531
0.0130469690887194 0.105180533751962
0.013849859494179 0.105180533751962
0.013849859494179 0.108320251177394
0.014050582095544 0.108320251177394
0.014050582095544 0.10989010989011
0.0150541951023685 0.10989010989011
0.0150541951023685 0.111459968602826
0.0152549177037334 0.111459968602826
0.0152549177037334 0.113029827315542
0.0154556403050984 0.113029827315542
0.0154556403050984 0.114599686028257
0.0156563629064633 0.114599686028257
0.0156563629064633 0.116169544740973
0.0158570855078282 0.116169544740973
0.0158570855078282 0.119309262166405
0.016258530710558 0.119309262166405
0.016258530710558 0.120879120879121
0.0168606985146528 0.120879120879121
0.0168606985146528 0.122448979591837
0.0174628663187475 0.122448979591837
0.0174628663187475 0.125588697017268
0.0184664793255721 0.125588697017268
0.0184664793255721 0.1287284144427
0.0190686471296668 0.1287284144427
0.0190686471296668 0.130298273155416
0.0196708149337615 0.130298273155416
0.0196708149337615 0.131868131868132
0.020875150541951 0.131868131868132
0.020875150541951 0.135007849293564
0.0218787635487756 0.135007849293564
0.0218787635487756 0.136577708006279
0.0224809313528703 0.136577708006279
0.0224809313528703 0.138147566718995
0.0226816539542352 0.138147566718995
0.0226816539542352 0.141287284144427
0.0228823765556002 0.141287284144427
0.0228823765556002 0.142857142857143
0.0230830991569651 0.142857142857143
0.0230830991569651 0.144427001569859
0.0242874347651546 0.144427001569859
0.0242874347651546 0.145996860282575
0.0244881573665195 0.145996860282575
0.0244881573665195 0.14756671899529
0.0246888799678844 0.14756671899529
0.0246888799678844 0.149136577708006
0.0248896025692493 0.149136577708006
0.0248896025692493 0.150706436420722
0.025491770373344 0.150706436420722
0.025491770373344 0.152276295133438
0.025692492974709 0.152276295133438
0.025692492974709 0.153846153846154
0.0258932155760739 0.153846153846154
0.0258932155760739 0.15541601255887
0.0281011641910879 0.15541601255887
0.0281011641910879 0.156985871271586
0.0299076676033721 0.156985871271586
0.0299076676033721 0.160125588697017
0.0301083902047371 0.160125588697017
0.0301083902047371 0.161695447409733
0.030309112806102 0.161695447409733
0.030309112806102 0.163265306122449
0.0307105580088318 0.163265306122449
0.0307105580088318 0.164835164835165
0.0309112806101967 0.164835164835165
0.0309112806101967 0.166405023547881
0.0311120032115616 0.166405023547881
0.0311120032115616 0.169544740973312
0.0317141710156564 0.169544740973312
0.0317141710156564 0.171114599686028
0.0319148936170213 0.171114599686028
0.0319148936170213 0.172684458398744
0.0327177840224809 0.172684458398744
0.0327177840224809 0.17425431711146
0.0337213970293055 0.17425431711146
0.0337213970293055 0.177394034536892
0.0347250100361301 0.177394034536892
0.0347250100361301 0.178963893249608
0.0359293456443196 0.178963893249608
0.0359293456443196 0.180533751962323
0.037133681252509 0.180533751962323
0.037133681252509 0.183673469387755
0.0377358490566038 0.183673469387755
0.0377358490566038 0.185243328100471
0.0383380168606985 0.185243328100471
0.0383380168606985 0.186813186813187
0.039542352468888 0.186813186813187
0.039542352468888 0.188383045525903
0.0401445202729827 0.188383045525903
0.0401445202729827 0.191522762951334
0.0403452428743477 0.191522762951334
0.0403452428743477 0.19309262166405
0.0411481332798073 0.19309262166405
0.0411481332798073 0.196232339089482
0.0413488558811722 0.196232339089482
0.0413488558811722 0.197802197802198
0.0423524688879968 0.197802197802198
0.0423524688879968 0.199372056514914
0.0425531914893617 0.199372056514914
0.0425531914893617 0.20094191522763
0.0433560818948214 0.20094191522763
0.0433560818948214 0.202511773940345
0.0437575270975512 0.202511773940345
0.0437575270975512 0.204081632653061
0.0439582496989161 0.204081632653061
0.0439582496989161 0.205651491365777
0.0443596949016459 0.205651491365777
0.0443596949016459 0.207221350078493
0.0449618627057407 0.207221350078493
0.0449618627057407 0.210361067503925
0.0451625853071056 0.210361067503925
0.0451625853071056 0.211930926216641
0.0481734243275793 0.211930926216641
0.0481734243275793 0.213500784929356
0.0483741469289442 0.213500784929356
0.0483741469289442 0.215070643642072
0.051184263348053 0.215070643642072
0.051184263348053 0.216640502354788
0.0515857085507828 0.216640502354788
0.0515857085507828 0.221350078492936
0.0521878763548776 0.221350078492936
0.0521878763548776 0.224489795918367
0.0529907667603372 0.224489795918367
0.0529907667603372 0.226059654631083
0.0531914893617021 0.226059654631083
0.0531914893617021 0.227629513343799
0.0537936571657969 0.227629513343799
0.0537936571657969 0.229199372056515
0.0543958249698916 0.229199372056515
0.0543958249698916 0.230769230769231
0.055800883179446 0.230769230769231
0.055800883179446 0.232339089481947
0.0586109995985548 0.232339089481947
0.0586109995985548 0.233908948194662
0.060417503010839 0.233908948194662
0.060417503010839 0.237048665620094
0.0638297872340425 0.237048665620094
0.0638297872340425 0.23861852433281
0.0648334002408671 0.23861852433281
0.0648334002408671 0.240188383045526
0.065234845443597 0.240188383045526
0.065234845443597 0.241758241758242
0.0654355680449619 0.241758241758242
0.0654355680449619 0.243328100470958
0.0664391810517864 0.243328100470958
0.0664391810517864 0.246467817896389
0.0666399036531513 0.246467817896389
0.0666399036531513 0.249607535321821
0.0672420714572461 0.249607535321821
0.0672420714572461 0.251177394034537
0.0676435166599759 0.251177394034537
0.0676435166599759 0.252747252747253
0.0686471296668005 0.252747252747253
0.0686471296668005 0.255886970172684
0.0690485748695303 0.255886970172684
0.0690485748695303 0.259026687598116
0.0694500200722601 0.259026687598116
0.0694500200722601 0.260596546310832
0.0702529104777198 0.260596546310832
0.0702529104777198 0.262166405023548
0.0706543556804496 0.262166405023548
0.0706543556804496 0.263736263736264
0.0710558008831794 0.263736263736264
0.0710558008831794 0.26530612244898
0.0714572460859093 0.26530612244898
0.0714572460859093 0.266875981161695
0.0716579686872742 0.266875981161695
0.0716579686872742 0.268445839874411
0.0718586912886391 0.268445839874411
0.0718586912886391 0.270015698587127
0.0734644720995584 0.270015698587127
0.0734644720995584 0.271585557299843
0.0742673625050181 0.271585557299843
0.0742673625050181 0.273155416012559
0.0748695303091128 0.273155416012559
0.0748695303091128 0.274725274725275
0.0752709755118426 0.274725274725275
0.0752709755118426 0.276295133437991
0.0768767563227619 0.276295133437991
0.0768767563227619 0.277864992150706
0.0780810919309514 0.277864992150706
0.0780810919309514 0.279434850863422
0.0782818145323163 0.279434850863422
0.0782818145323163 0.282574568288854
0.0798875953432357 0.282574568288854
0.0798875953432357 0.28414442700157
0.0800883179446006 0.28414442700157
0.0800883179446006 0.285714285714286
0.0804897631473304 0.285714285714286
0.0804897631473304 0.287284144427002
0.0806904857486953 0.287284144427002
0.0806904857486953 0.288854003139717
0.0810919309514251 0.288854003139717
0.0810919309514251 0.290423861852433
0.08129265355279 0.290423861852433
0.08129265355279 0.293563579277865
0.0820955439582497 0.293563579277865
0.0820955439582497 0.295133437990581
0.0835006021678041 0.295133437990581
0.0835006021678041 0.296703296703297
0.083701324769169 0.296703296703297
0.083701324769169 0.298273155416013
0.0843034925732637 0.298273155416013
0.0843034925732637 0.301412872841444
0.0845042151746287 0.301412872841444
0.0845042151746287 0.30298273155416
0.0847049377759936 0.30298273155416
0.0847049377759936 0.304552590266876
0.0857085507828182 0.304552590266876
0.0857085507828182 0.306122448979592
0.0859092733841831 0.306122448979592
0.0859092733841831 0.307692307692308
0.0877157767964673 0.307692307692308
0.0877157767964673 0.310832025117739
0.0921316740264954 0.310832025117739
0.0921316740264954 0.312401883830455
0.0927338418305901 0.312401883830455
0.0927338418305901 0.313971742543171
0.0937374548374147 0.313971742543171
0.0937374548374147 0.315541601255887
0.0939381774387796 0.315541601255887
0.0939381774387796 0.317111459968603
0.095343235648334 0.317111459968603
0.095343235648334 0.318681318681319
0.0955439582496989 0.318681318681319
0.0955439582496989 0.320251177394035
0.0959454034524287 0.320251177394035
0.0959454034524287 0.32182103610675
0.0965475712565235 0.32182103610675
0.0965475712565235 0.323390894819466
0.0973504616619831 0.323390894819466
0.0973504616619831 0.328100470957614
0.0981533520674428 0.328100470957614
0.0981533520674428 0.32967032967033
0.0983540746688077 0.32967032967033
0.0983540746688077 0.331240188383046
0.100963468486552 0.331240188383046
0.100963468486552 0.332810047095761
0.101565636290646 0.332810047095761
0.101565636290646 0.334379905808477
0.101766358892011 0.334379905808477
0.101766358892011 0.335949764521193
0.102569249297471 0.335949764521193
0.102569249297471 0.337519623233909
0.102970694500201 0.337519623233909
0.102970694500201 0.339089481946625
0.10377358490566 0.339089481946625
0.10377358490566 0.342229199372057
0.103974307507025 0.342229199372057
0.103974307507025 0.343799058084772
0.10417503010839 0.343799058084772
0.10417503010839 0.346938775510204
0.104375752709755 0.346938775510204
0.104375752709755 0.34850863422292
0.10537936571658 0.34850863422292
0.10537936571658 0.350078492935636
0.105580088317945 0.350078492935636
0.105580088317945 0.351648351648352
0.106182256122039 0.351648351648352
0.106182256122039 0.353218210361067
0.108590927338418 0.353218210361067
0.108590927338418 0.354788069073783
0.109795262946608 0.354788069073783
0.109795262946608 0.356357927786499
0.118827780008029 0.356357927786499
0.118827780008029 0.357927786499215
0.121236451224408 0.357927786499215
0.121236451224408 0.359497645211931
0.122240064231232 0.359497645211931
0.122240064231232 0.361067503924647
0.123444399839422 0.361067503924647
0.123444399839422 0.362637362637363
0.124448012846246 0.362637362637363
0.124448012846246 0.364207221350078
0.128863910076275 0.364207221350078
0.128863910076275 0.365777080062794
0.131272581292654 0.365777080062794
0.131272581292654 0.36734693877551
0.132276194299478 0.36734693877551
0.132276194299478 0.368916797488226
0.133480529907668 0.368916797488226
0.133480529907668 0.370486656200942
0.134082697711762 0.370486656200942
0.134082697711762 0.372056514913658
0.136892814130871 0.372056514913658
0.136892814130871 0.373626373626374
0.137695704536331 0.373626373626374
0.137695704536331 0.375196232339089
0.138699317543155 0.375196232339089
0.138699317543155 0.376766091051805
0.142312324367724 0.376766091051805
0.142312324367724 0.378335949764521
0.142713769570454 0.378335949764521
0.142713769570454 0.381475667189953
0.143315937374548 0.381475667189953
0.143315937374548 0.383045525902669
0.144921718185468 0.383045525902669
0.144921718185468 0.384615384615385
0.145122440786833 0.384615384615385
0.145122440786833 0.3861852433281
0.145724608590927 0.3861852433281
0.145724608590927 0.387755102040816
0.146126053793657 0.387755102040816
0.146126053793657 0.389324960753532
0.147531112003212 0.389324960753532
0.147531112003212 0.390894819466248
0.149939783219591 0.390894819466248
0.149939783219591 0.392464678178964
0.15114411882778 0.392464678178964
0.15114411882778 0.39403453689168
0.15154556403051 0.39403453689168
0.15194700923324 0.39403453689168
0.155560016057808 0.39403453689168
0.155560016057808 0.395604395604396
0.156362906463268 0.395604395604396
0.156362906463268 0.397174254317111
0.157767964672822 0.397174254317111
0.157767964672822 0.400313971742543
0.158169409875552 0.400313971742543
0.158169409875552 0.401883830455259
0.160578081091931 0.401883830455259
0.160578081091931 0.403453689167975
0.160778803693296 0.403453689167975
0.160778803693296 0.405023547880691
0.160979526294661 0.405023547880691
0.160979526294661 0.408163265306122
0.163187474909675 0.408163265306122
0.163187474909675 0.409733124018838
0.164191087916499 0.409733124018838
0.164191087916499 0.411302982731554
0.166198313930149 0.411302982731554
0.166198313930149 0.41287284144427
0.167001204335608 0.41287284144427
0.167001204335608 0.414442700156986
0.167201926936973 0.414442700156986
0.167201926936973 0.416012558869702
0.168606985146527 0.416012558869702
0.168606985146527 0.417582417582418
0.170614211160177 0.417582417582418
0.170614211160177 0.419152276295133
0.171216378964271 0.419152276295133
0.171216378964271 0.420722135007849
0.174227217984745 0.420722135007849
0.174227217984745 0.422291993720565
0.174628663187475 0.422291993720565
0.174628663187475 0.423861852433281
0.176234443998394 0.423861852433281
0.176234443998394 0.425431711145997
0.177037334403854 0.425431711145997
0.177037334403854 0.427001569858713
0.178442392613408 0.427001569858713
0.178442392613408 0.428571428571429
0.178843837816138 0.428571428571429
0.178843837816138 0.430141287284144
0.179044560417503 0.430141287284144
0.179044560417503 0.43171114599686
0.181854676836612 0.43171114599686
0.181854676836612 0.433281004709576
0.182055399437977 0.433281004709576
0.182055399437977 0.434850863422292
0.182256122039342 0.434850863422292
0.182256122039342 0.436420722135008
0.183460457647531 0.436420722135008
0.183460457647531 0.43956043956044
0.184865515857086 0.43956043956044
0.184865515857086 0.441130298273155
0.188478522681654 0.441130298273155
0.188478522681654 0.442700156985871
0.188879967884384 0.442700156985871
0.188879967884384 0.444270015698587
0.190887193898033 0.444270015698587
0.190887193898033 0.445839874411303
0.191489361702128 0.445839874411303
0.191489361702128 0.447409733124019
0.195704536330791 0.447409733124019
0.195704536330791 0.448979591836735
0.196708149337615 0.448979591836735
0.196708149337615 0.450549450549451
0.197109594540345 0.450549450549451
0.197109594540345 0.452119309262166
0.201124046567644 0.452119309262166
0.201124046567644 0.453689167974882
0.202729827378563 0.453689167974882
0.202729827378563 0.455259026687598
0.204335608189482 0.455259026687598
0.204335608189482 0.456828885400314
0.205138498594942 0.456828885400314
0.205138498594942 0.45839874411303
0.205539943797672 0.45839874411303
0.205539943797672 0.459968602825746
0.205740666399037 0.459968602825746
0.205740666399037 0.461538461538462
0.206142111601766 0.461538461538462
0.206142111601766 0.463108320251177
0.207346447209956 0.463108320251177
0.207346447209956 0.464678178963893
0.208149337615415 0.464678178963893
0.208149337615415 0.466248037676609
0.20915295062224 0.466248037676609
0.20915295062224 0.467817896389325
0.211963067041349 0.467817896389325
0.211963067041349 0.469387755102041
0.212163789642714 0.469387755102041
0.212163789642714 0.470957613814757
0.212966680048173 0.470957613814757
0.212966680048173 0.472527472527473
0.213568847852268 0.472527472527473
0.213568847852268 0.474097331240188
0.214371738257728 0.474097331240188
0.214371738257728 0.475667189952904
0.216178241670012 0.475667189952904
0.216178241670012 0.47723704866562
0.216780409474107 0.47723704866562
0.216780409474107 0.478806907378336
0.217784022480931 0.478806907378336
0.217784022480931 0.480376766091052
0.219189080690486 0.480376766091052
0.219189080690486 0.481946624803768
0.222199919710959 0.481946624803768
0.222199919710959 0.483516483516484
0.225010036130068 0.483516483516484
0.225010036130068 0.485086342229199
0.225411481332798 0.485086342229199
0.225411481332798 0.486656200941915
0.229225210758731 0.486656200941915
0.229225210758731 0.488226059654631
0.230630268968286 0.488226059654631
0.230630268968286 0.489795918367347
0.231834604576475 0.489795918367347
0.231834604576475 0.492935635792779
0.235648334002409 0.492935635792779
0.235648334002409 0.494505494505495
0.237053392211963 0.494505494505495
0.237053392211963 0.49607535321821
0.240867121637896 0.49607535321821
0.240867121637896 0.497645211930926
0.242272179847451 0.497645211930926
0.242272179847451 0.499215070643642
0.24307507025291 0.499215070643642
0.24307507025291 0.500784929356358
0.243275792854275 0.500784929356358
0.243275792854275 0.502354788069074
0.243677238057005 0.502354788069074
0.243677238057005 0.50392464678179
0.245283018867925 0.50392464678179
0.245283018867925 0.505494505494505
0.245483741469289 0.505494505494505
0.245483741469289 0.507064364207221
0.247691690084304 0.507064364207221
0.247691690084304 0.510204081632653
0.248695303091128 0.510204081632653
0.248695303091128 0.511773940345369
0.248896025692493 0.511773940345369
0.248896025692493 0.513343799058085
0.251906864712967 0.513343799058085
0.251906864712967 0.514913657770801
0.252308309915697 0.514913657770801
0.252308309915697 0.516483516483517
0.252910477719791 0.516483516483517
0.252910477719791 0.518053375196232
0.253713368125251 0.518053375196232
0.253713368125251 0.519623233908948
0.254516258530711 0.519623233908948
0.254516258530711 0.521193092621664
0.257527097551184 0.521193092621664
0.257527097551184 0.52276295133438
0.258129265355279 0.52276295133438
0.258129265355279 0.524332810047096
0.258932155760739 0.524332810047096
0.258932155760739 0.525902668759812
0.259333600963468 0.525902668759812
0.259333600963468 0.527472527472527
0.261742272179847 0.527472527472527
0.261742272179847 0.529042386185243
0.262545162585307 0.529042386185243
0.262545162585307 0.530612244897959
0.262745885186672 0.530612244897959
0.262745885186672 0.532182103610675
0.263548775592132 0.532182103610675
0.263548775592132 0.533751962323391
0.264753111200321 0.533751962323391
0.264753111200321 0.535321821036107
0.265556001605781 0.535321821036107
0.265556001605781 0.536891679748823
0.2671617824167 0.536891679748823
0.2671617824167 0.538461538461538
0.269169008430349 0.538461538461538
0.269169008430349 0.540031397174254
0.272982737856283 0.540031397174254
0.272982737856283 0.54160125588697
0.274187073464472 0.54160125588697
0.274187073464472 0.543171114599686
0.281613809714974 0.543171114599686
0.281613809714974 0.544740973312402
0.282617422721798 0.544740973312402
0.282617422721798 0.546310832025118
0.283018867924528 0.546310832025118
0.283018867924528 0.547880690737834
0.284624648735448 0.547880690737834
0.284624648735448 0.549450549450549
0.286029706945002 0.549450549450549
0.286029706945002 0.551020408163265
0.287635487755921 0.551020408163265
0.287635487755921 0.552590266875981
0.288839823364111 0.552590266875981
0.288839823364111 0.554160125588697
0.2900441589723 0.554160125588697
0.2900441589723 0.555729984301413
0.292051384985949 0.555729984301413
0.292051384985949 0.557299843014129
0.293054997992774 0.557299843014129
0.293054997992774 0.558869701726845
0.293657165796869 0.558869701726845
0.293657165796869 0.56043956043956
0.295463669209153 0.56043956043956
0.295463669209153 0.563579277864992
0.300883179446006 0.563579277864992
0.300883179446006 0.565149136577708
0.305499799277399 0.565149136577708
0.305499799277399 0.566718995290424
0.308711360899237 0.566718995290424
0.308711360899237 0.56828885400314
0.318948213568848 0.56828885400314
0.318948213568848 0.569858712715856
0.322761942994781 0.569858712715856
0.322761942994781 0.571428571428571
0.323966278602971 0.571428571428571
0.323966278602971 0.572998430141287
0.324969891609795 0.572998430141287
0.324969891609795 0.574568288854003
0.327980730630269 0.574568288854003
0.327980730630269 0.576138147566719
0.328382175832999 0.576138147566719
0.328382175832999 0.579277864992151
0.329987956643918 0.579277864992151
0.329987956643918 0.580847723704867
0.330188679245283 0.580847723704867
0.330188679245283 0.582417582417582
0.334002408671216 0.582417582417582
0.334002408671216 0.583987441130298
0.33701324769169 0.583987441130298
0.33701324769169 0.585557299843014
0.33781613809715 0.585557299843014
0.33781613809715 0.58712715855573
0.340425531914894 0.58712715855573
0.340425531914894 0.588697017268446
0.342031312725813 0.588697017268446
0.342031312725813 0.590266875981162
0.343436370935367 0.590266875981162
0.343436370935367 0.591836734693878
0.344841429144922 0.591836734693878
0.344841429144922 0.593406593406593
0.346045764753111 0.593406593406593
0.346045764753111 0.596546310832025
0.348655158570855 0.596546310832025
0.348655158570855 0.599686028257457
0.34965877157768 0.599686028257457
0.34965877157768 0.601255886970173
0.352067442794059 0.601255886970173
0.352067442794059 0.604395604395604
0.355279004415897 0.604395604395604
0.355279004415897 0.60596546310832
0.356884785226817 0.60596546310832
0.356884785226817 0.607535321821036
0.36029706945002 0.607535321821036
0.36029706945002 0.609105180533752
0.365917302288238 0.609105180533752
0.365917302288238 0.610675039246468
0.366519470092332 0.610675039246468
0.366519470092332 0.612244897959184
0.367523083099157 0.612244897959184
0.367523083099157 0.6138147566719
0.373344038538739 0.6138147566719
0.373344038538739 0.615384615384615
0.373745483741469 0.615384615384615
0.373745483741469 0.616954474097331
0.378362103572862 0.616954474097331
0.378362103572862 0.618524332810047
0.381774387796066 0.618524332810047
0.381774387796066 0.620094191522763
0.381975110397431 0.620094191522763
0.381975110397431 0.621664050235479
0.38317944600562 0.621664050235479
0.38317944600562 0.624803767660911
0.38398233641108 0.624803767660911
0.38398233641108 0.626373626373626
0.384183059012445 0.626373626373626
0.384183059012445 0.627943485086342
0.386792452830189 0.627943485086342
0.386792452830189 0.629513343799058
0.387796065837013 0.629513343799058
0.387796065837013 0.631083202511774
0.391208350060217 0.631083202511774
0.391208350060217 0.63265306122449
0.392613408269771 0.63265306122449
0.392613408269771 0.634222919937206
0.394018466479326 0.634222919937206
0.394018466479326 0.635792778649921
0.395222802087515 0.635792778649921
0.395222802087515 0.637362637362637
0.39542352468888 0.637362637362637
0.39542352468888 0.638932496075353
0.397430750702529 0.638932496075353
0.397430750702529 0.642072213500785
0.398635086310719 0.642072213500785
0.398635086310719 0.643642072213501
0.403050983540747 0.643642072213501
0.403050983540747 0.645211930926217
0.406663990365315 0.645211930926217
0.406663990365315 0.646781789638933
0.409674829385789 0.646781789638933
0.409674829385789 0.648351648351648
0.416097952629466 0.648351648351648
0.416097952629466 0.649921507064364
0.41951023685267 0.649921507064364
0.41951023685267 0.65149136577708
0.421116017663589 0.65149136577708
0.421116017663589 0.653061224489796
0.423524688879968 0.653061224489796
0.423524688879968 0.654631083202512
0.423725411481333 0.654631083202512
0.423725411481333 0.656200941915228
0.4313528703332 0.656200941915228
0.4313528703332 0.657770800627943
0.432557205941389 0.657770800627943
0.432557205941389 0.659340659340659
0.437775993576877 0.659340659340659
0.437775993576877 0.660910518053375
0.441790445604175 0.660910518053375
0.441790445604175 0.662480376766091
0.442191890806905 0.662480376766091
0.442191890806905 0.664050235478807
0.442593336009635 0.664050235478807
0.442593336009635 0.665620094191523
0.442994781212365 0.665620094191523
0.442994781212365 0.667189952904239
0.443396226415094 0.667189952904239
0.443396226415094 0.668759811616955
0.445202729827379 0.668759811616955
0.445202729827379 0.67032967032967
0.445604175030108 0.67032967032967
0.445604175030108 0.671899529042386
0.447812123645122 0.671899529042386
0.447812123645122 0.675039246467818
0.451425130469691 0.675039246467818
0.451425130469691 0.676609105180534
0.452228020875151 0.676609105180534
0.452228020875151 0.67817896389325
0.457446808510638 0.67817896389325
0.457446808510638 0.681318681318681
0.458249698916098 0.681318681318681
0.458249698916098 0.682888540031397
0.460056202328382 0.682888540031397
0.460056202328382 0.684458398744113
0.470694500200723 0.684458398744113
0.470694500200723 0.686028257456829
0.471095945403452 0.686028257456829
0.471095945403452 0.687598116169545
0.471898835808912 0.687598116169545
0.471898835808912 0.689167974882261
0.472501003613007 0.689167974882261
0.472501003613007 0.690737833594976
0.476515455640305 0.690737833594976
0.476515455640305 0.692307692307692
0.47792051384986 0.692307692307692
0.47792051384986 0.693877551020408
0.480529907667603 0.693877551020408
0.480529907667603 0.695447409733124
0.481533520674428 0.695447409733124
0.481533520674428 0.698587127158556
0.482336411079888 0.698587127158556
0.482336411079888 0.700156985871272
0.48936170212766 0.700156985871272
0.48936170212766 0.701726844583987
0.490766760337214 0.701726844583987
0.490766760337214 0.703296703296703
0.493376154154958 0.703296703296703
0.493376154154958 0.704866562009419
0.494781212364512 0.704866562009419
0.494781212364512 0.706436420722135
0.496386993175432 0.706436420722135
0.496386993175432 0.708006279434851
0.498996386993175 0.708006279434851
0.498996386993175 0.709576138147567
0.50040144520273 0.709576138147567
0.50040144520273 0.711145996860283
0.506623845845042 0.711145996860283
0.506623845845042 0.712715855572998
0.514251304696909 0.712715855572998
0.514251304696909 0.714285714285714
0.516459253311923 0.714285714285714
0.516459253311923 0.71585557299843
0.517864311521477 0.71585557299843
0.517864311521477 0.718995290423862
0.521477318346046 0.718995290423862
0.521477318346046 0.720565149136578
0.526294660778804 0.720565149136578
0.526294660778804 0.722135007849294
0.527298273785628 0.722135007849294
0.527298273785628 0.725274725274725
0.528502609393818 0.725274725274725
0.528502609393818 0.726844583987441
0.529706945002007 0.726844583987441
0.529706945002007 0.728414442700157
0.532115616218386 0.728414442700157
0.532115616218386 0.729984301412873
0.5343235648334 0.729984301412873
0.5343235648334 0.731554160125589
0.540545965475713 0.731554160125589
0.540545965475713 0.73469387755102
0.54616619831393 0.73469387755102
0.54616619831393 0.736263736263736
0.552790044158972 0.736263736263736
0.552790044158972 0.737833594976452
0.555399437976716 0.737833594976452
0.555399437976716 0.739403453689168
0.559012444801285 0.739403453689168
0.559012444801285 0.7425431711146
0.561220393416299 0.7425431711146
0.561220393416299 0.744113029827316
0.561621838619028 0.744113029827316
0.561621838619028 0.747252747252747
0.566840626254516 0.747252747252747
0.566840626254516 0.748822605965463
0.567643516659976 0.748822605965463
0.567643516659976 0.750392464678179
0.568245684464071 0.750392464678179
0.568245684464071 0.751962323390895
0.568647129666801 0.751962323390895
0.568647129666801 0.753532182103611
0.56985146527499 0.753532182103611
0.56985146527499 0.755102040816326
0.574267362505018 0.755102040816326
0.574267362505018 0.756671899529042
0.576274588518667 0.756671899529042
0.576274588518667 0.758241758241758
0.577880369329587 0.758241758241758
0.577880369329587 0.759811616954474
0.580088317944601 0.759811616954474
0.580088317944601 0.76138147566719
0.582898434363709 0.76138147566719
0.582898434363709 0.764521193092622
0.584102769971899 0.764521193092622
0.584102769971899 0.766091051805338
0.585106382978723 0.766091051805338
0.585106382978723 0.767660910518053
0.587314331593737 0.767660910518053
0.587314331593737 0.769230769230769
0.587916499397832 0.769230769230769
0.587916499397832 0.770800627943485
0.589522280208752 0.770800627943485
0.589522280208752 0.772370486656201
0.589723002810116 0.772370486656201
0.589723002810116 0.773940345368917
0.592533119229225 0.773940345368917
0.592533119229225 0.775510204081633
0.594138900040144 0.775510204081633
0.594138900040144 0.777080062794348
0.594339622641509 0.777080062794348
0.594339622641509 0.778649921507064
0.594540345242874 0.778649921507064
0.594540345242874 0.78021978021978
0.596748293857888 0.78021978021978
0.596748293857888 0.781789638932496
0.598755519871538 0.781789638932496
0.598755519871538 0.783359497645212
0.600160578081092 0.783359497645212
0.600160578081092 0.784929356357928
0.603572862304295 0.784929356357928
0.603572862304295 0.786499215070644
0.60377358490566 0.786499215070644
0.60377358490566 0.78806907378336
0.60417503010839 0.78806907378336
0.60417503010839 0.789638932496075
0.609594540345243 0.789638932496075
0.609594540345243 0.791208791208791
0.611401043757527 0.791208791208791
0.611401043757527 0.792778649921507
0.615014050582096 0.792778649921507
0.615014050582096 0.794348508634223
0.620433560818948 0.794348508634223
0.620433560818948 0.797488226059655
0.625652348454436 0.797488226059655
0.625652348454436 0.799058084772371
0.629666800481734 0.799058084772371
0.629666800481734 0.800627943485086
0.630068245684464 0.800627943485086
0.630068245684464 0.802197802197802
0.637294259333601 0.802197802197802
0.637294259333601 0.803767660910518
0.638097149739061 0.803767660910518
0.638097149739061 0.805337519623234
0.63930148534725 0.805337519623234
0.63930148534725 0.80690737833595
0.639502207948615 0.80690737833595
0.639502207948615 0.808477237048666
0.639903653151345 0.808477237048666
0.639903653151345 0.810047095761381
0.643115214773183 0.810047095761381
0.643115214773183 0.811616954474097
0.646126053793657 0.811616954474097
0.646126053793657 0.813186813186813
0.649739060618226 0.813186813186813
0.649739060618226 0.814756671899529
0.65034122842232 0.814756671899529
0.65034122842232 0.816326530612245
0.65194700923324 0.816326530612245
0.65194700923324 0.817896389324961
0.655158570855078 0.817896389324961
0.655158570855078 0.819466248037677
0.655560016057808 0.819466248037677
0.655560016057808 0.821036106750393
0.658570855078282 0.821036106750393
0.658570855078282 0.822605965463108
0.660377358490566 0.822605965463108
0.660377358490566 0.82574568288854
0.660979526294661 0.82574568288854
0.660979526294661 0.827315541601256
0.666800481734243 0.827315541601256
0.666800481734243 0.828885400313972
0.668606985146527 0.828885400313972
0.668606985146527 0.830455259026688
0.677238057005219 0.830455259026688
0.677238057005219 0.832025117739403
0.681252509032517 0.832025117739403
0.681252509032517 0.833594976452119
0.688679245283019 0.833594976452119
0.688679245283019 0.835164835164835
0.692091529506222 0.835164835164835
0.692091529506222 0.836734693877551
0.692894419911682 0.836734693877551
0.692894419911682 0.838304552590267
0.693898032918507 0.838304552590267
0.693898032918507 0.839874411302983
0.694901645925331 0.839874411302983
0.694901645925331 0.841444270015699
0.696708149337615 0.841444270015699
0.696708149337615 0.843014128728414
0.69731031714171 0.843014128728414
0.69731031714171 0.84458398744113
0.697912484945805 0.84458398744113
0.697912484945805 0.846153846153846
0.698715375351265 0.846153846153846
0.698715375351265 0.847723704866562
0.698916097952629 0.847723704866562
0.698916097952629 0.849293563579278
0.699718988358089 0.849293563579278
0.699718988358089 0.850863422291994
0.703934162986752 0.850863422291994
0.703934162986752 0.854003139717425
0.704536330790847 0.854003139717425
0.704536330790847 0.855572998430141
0.706142111601766 0.855572998430141
0.706142111601766 0.857142857142857
0.70875150541951 0.857142857142857
0.70875150541951 0.858712715855573
0.714572460859093 0.858712715855573
0.714572460859093 0.860282574568289
0.715576073865917 0.860282574568289
0.715576073865917 0.861852433281005
0.72099558410277 0.861852433281005
0.72099558410277 0.863422291993721
0.724809313528703 0.863422291993721
0.724809313528703 0.864992150706436
0.725612203934163 0.864992150706436
0.725612203934163 0.866562009419152
0.727820152549177 0.866562009419152
0.727820152549177 0.868131868131868
0.741268566840626 0.868131868131868
0.741268566840626 0.869701726844584
0.742472902448816 0.869701726844584
0.742472902448816 0.8712715855573
0.747290244881574 0.8712715855573
0.747290244881574 0.872841444270016
0.747490967482939 0.872841444270016
0.747490967482939 0.874411302982732
0.749899638699318 0.874411302982732
0.749899638699318 0.875981161695447
0.75531914893617 0.875981161695447
0.75531914893617 0.877551020408163
0.759735046166198 0.877551020408163
0.759735046166198 0.880690737833595
0.761742272179847 0.880690737833595
0.761742272179847 0.882260596546311
0.762344439983942 0.882260596546311
0.762344439983942 0.883830455259027
0.762545162585307 0.883830455259027
0.762545162585307 0.885400313971743
0.765756724207146 0.885400313971743
0.765756724207146 0.886970172684458
0.771979124849458 0.886970172684458
0.771979124849458 0.888540031397174
0.774387796065837 0.888540031397174
0.774387796065837 0.89010989010989
0.778803693295865 0.89010989010989
0.778803693295865 0.891679748822606
0.77900441589723 0.891679748822606
0.77900441589723 0.893249607535322
0.780810919309514 0.893249607535322
0.780810919309514 0.894819466248038
0.783219590525893 0.894819466248038
0.783219590525893 0.896389324960754
0.784022480931353 0.896389324960754
0.784022480931353 0.897959183673469
0.788438378161381 0.897959183673469
0.788438378161381 0.899529042386185
0.788839823364111 0.899529042386185
0.788839823364111 0.901098901098901
0.790646326776395 0.901098901098901
0.790646326776395 0.902668759811617
0.792452830188679 0.902668759811617
0.792452830188679 0.904238618524333
0.792653552790044 0.904238618524333
0.792653552790044 0.905808477237049
0.796668004817342 0.905808477237049
0.796668004817342 0.907378335949764
0.798273785628262 0.907378335949764
0.798273785628262 0.90894819466248
0.806101967081493 0.90894819466248
0.806101967081493 0.910518053375196
0.813127258129265 0.910518053375196
0.813127258129265 0.912087912087912
0.81413087113609 0.912087912087912
0.81413087113609 0.913657770800628
0.818747490967483 0.913657770800628
0.818747490967483 0.915227629513344
0.821758329987957 0.915227629513344
0.821758329987957 0.91679748822606
0.822561220393416 0.91679748822606
0.822561220393416 0.918367346938776
0.827579285427539 0.918367346938776
0.827579285427539 0.919937205651491
0.828181453231634 0.919937205651491
0.828181453231634 0.921507064364207
0.829185066238458 0.921507064364207
0.829185066238458 0.923076923076923
0.829385788839823 0.923076923076923
0.829385788839823 0.924646781789639
0.831593737454837 0.924646781789639
0.831593737454837 0.926216640502355
0.834403853873946 0.926216640502355
0.834403853873946 0.927786499215071
0.834805299076676 0.927786499215071
0.834805299076676 0.929356357927786
0.835206744279406 0.929356357927786
0.835206744279406 0.930926216640502
0.838819751103974 0.930926216640502
0.838819751103974 0.932496075353218
0.840024086712164 0.932496075353218
0.840024086712164 0.934065934065934
0.845443596949016 0.934065934065934
0.845443596949016 0.93563579277865
0.845845042151746 0.93563579277865
0.845845042151746 0.937205651491366
0.850863107185869 0.937205651491366
0.850863107185869 0.938775510204082
0.858691288639101 0.938775510204082
0.858691288639101 0.940345368916798
0.861902850260939 0.940345368916798
0.861902850260939 0.941915227629513
0.865515857085508 0.941915227629513
0.865515857085508 0.943485086342229
0.876957045363308 0.943485086342229
0.876957045363308 0.945054945054945
0.88317944600562 0.945054945054945
0.88317944600562 0.946624803767661
0.885387394620634 0.946624803767661
0.885387394620634 0.948194662480377
0.885588117221999 0.948194662480377
0.885588117221999 0.949764521193093
0.889602569249297 0.949764521193093
0.889602569249297 0.951334379905808
0.896828582898434 0.951334379905808
0.896828582898434 0.952904238618524
0.901445202729827 0.952904238618524
0.901445202729827 0.95447409733124
0.904255319148936 0.95447409733124
0.904255319148936 0.956043956043956
0.908269771176234 0.956043956043956
0.908269771176234 0.957613814756672
0.910276997189884 0.957613814756672
0.910276997189884 0.962323390894819
0.911882778000803 0.962323390894819
0.911882778000803 0.963893249607535
0.922119630670413 0.963893249607535
0.922119630670413 0.965463108320251
0.922521075873143 0.965463108320251
0.922521075873143 0.967032967032967
0.924929747089522 0.967032967032967
0.924929747089522 0.968602825745683
0.926736250501807 0.968602825745683
0.926736250501807 0.970172684458399
0.928944199116821 0.970172684458399
0.928944199116821 0.971742543171115
0.930750702529105 0.971742543171115
0.930750702529105 0.973312401883831
0.932958651144119 0.973312401883831
0.932958651144119 0.974882260596546
0.945804897631473 0.974882260596546
0.945804897631473 0.976452119309262
0.946607788036933 0.976452119309262
0.946607788036933 0.978021978021978
0.947812123645122 0.978021978021978
0.947812123645122 0.979591836734694
0.95303091128061 0.979591836734694
0.95303091128061 0.98116169544741
0.956242472902449 0.98116169544741
0.956242472902449 0.982731554160126
0.959654757125652 0.982731554160126
0.959654757125652 0.984301412872841
0.962264150943396 0.984301412872841
0.962264150943396 0.985871271585557
0.967482938578884 0.985871271585557
0.967482938578884 0.987441130298273
0.978321959052589 0.987441130298273
0.978321959052589 0.989010989010989
0.981533520674428 0.989010989010989
0.981533520674428 0.990580847723705
0.985347250100361 0.990580847723705
0.985347250100361 0.992150706436421
0.986350863107186 0.992150706436421
0.986350863107186 0.993720565149137
0.98815736651947 0.993720565149137
0.98815736651947 0.995290423861852
0.993576876756323 0.995290423861852
0.993576876756323 0.998430141287284
0.997390606182256 0.998430141287284
0.997390606182256 1
1 1
};
\addlegendentry{UC}
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
0.0204081632653061 0.0204081632653061
0.0408163265306122 0.0408163265306122
0.0612244897959184 0.0612244897959184
0.0816326530612245 0.0816326530612245
0.102040816326531 0.102040816326531
0.122448979591837 0.122448979591837
0.142857142857143 0.142857142857143
0.163265306122449 0.163265306122449
0.183673469387755 0.183673469387755
0.204081632653061 0.204081632653061
0.224489795918367 0.224489795918367
0.244897959183673 0.244897959183673
0.26530612244898 0.26530612244898
0.285714285714286 0.285714285714286
0.306122448979592 0.306122448979592
0.326530612244898 0.326530612244898
0.346938775510204 0.346938775510204
0.36734693877551 0.36734693877551
0.387755102040816 0.387755102040816
0.408163265306122 0.408163265306122
0.428571428571429 0.428571428571429
0.448979591836735 0.448979591836735
0.469387755102041 0.469387755102041
0.489795918367347 0.489795918367347
0.510204081632653 0.510204081632653
0.530612244897959 0.530612244897959
0.551020408163265 0.551020408163265
0.571428571428571 0.571428571428571
0.591836734693878 0.591836734693878
0.612244897959184 0.612244897959184
0.63265306122449 0.63265306122449
0.653061224489796 0.653061224489796
0.673469387755102 0.673469387755102
0.693877551020408 0.693877551020408
0.714285714285714 0.714285714285714
0.73469387755102 0.73469387755102
0.755102040816326 0.755102040816326
0.775510204081633 0.775510204081633
0.795918367346939 0.795918367346939
0.816326530612245 0.816326530612245
0.836734693877551 0.836734693877551
0.857142857142857 0.857142857142857
0.877551020408163 0.877551020408163
0.897959183673469 0.897959183673469
0.918367346938775 0.918367346938775
0.938775510204082 0.938775510204082
0.959183673469388 0.959183673469388
0.979591836734694 0.979591836734694
1 1
};
\addplot [semithick, forestgreen4416044]
table {%
0 0
0 0.00100361300682457
0 0.00220794861501405
0 0.00461661983139301
0 0.00642312324367724
0 0.00762745885186672
0 0.00863107185869129
0.000200722601364914 0.00863107185869129
0.000200722601364914 0.0100361300682457
0.000200722601364914 0.0112404656764352
0.000200722601364914 0.014050582095544
0.000200722601364914 0.0152549177037334
0.000200722601364914 0.0168606985146528
0.000401445202729827 0.0168606985146528
0.000401445202729827 0.0180650341228422
0.000401445202729827 0.0194700923323966
0.000401445202729827 0.0218787635487756
0.000401445202729827 0.0226816539542352
0.000401445202729827 0.0242874347651546
0.000401445202729827 0.0264953833801686
0.000602167804094741 0.0264953833801686
0.000602167804094741 0.0274989963869932
0.000802890405459655 0.0274989963869932
0.000802890405459655 0.0287033319951827
0.000802890405459655 0.0311120032115616
0.00100361300682457 0.0311120032115616
0.00100361300682457 0.0343235648334002
0.00100361300682457 0.0353271778402248
0.00100361300682457 0.0367322360497792
0.00120433560818948 0.0367322360497792
0.00120433560818948 0.0383380168606985
0.00120433560818948 0.0407466880770775
0.00120433560818948 0.0429546366920915
0.00120433560818948 0.0445604175030108
0.00160578081091931 0.0445604175030108
0.00160578081091931 0.0455640305098354
0.00160578081091931 0.0483741469289442
0.00160578081091931 0.0499799277398635
0.00180650341228422 0.0499799277398635
0.00180650341228422 0.0523885989562425
0.00220794861501405 0.0523885989562425
0.00220794861501405 0.0549979927739863
0.00240867121637896 0.0549979927739863
0.00240867121637896 0.0576073865917302
0.00240867121637896 0.0588117221999197
0.00260939381774388 0.0588117221999197
0.00260939381774388 0.060417503010839
0.00260939381774388 0.0618225612203934
0.00260939381774388 0.0634283420313127
0.00260939381774388 0.0654355680449619
0.00281011641910879 0.0654355680449619
0.00281011641910879 0.067442794058611
0.00301083902047371 0.067442794058611
0.00301083902047371 0.06985146527499
0.00301083902047371 0.0738659173022882
0.00321156162183862 0.0738659173022882
0.00321156162183862 0.0758731433159374
0.00341228422320353 0.0758731433159374
0.00341228422320353 0.0774789241268567
0.00361300682456845 0.0774789241268567
0.00361300682456845 0.0822962665596146
0.00361300682456845 0.0841027699718988
0.00361300682456845 0.0853071055800883
0.00361300682456845 0.0859092733841831
0.00401445202729827 0.0859092733841831
0.00401445202729827 0.0873143315937375
0.00401445202729827 0.0897230028101164
0.00421517462866319 0.0897230028101164
0.00421517462866319 0.0915295062224006
0.00421517462866319 0.0959454034524287
0.00421517462866319 0.0985547972701726
0.00421517462866319 0.101565636290646
0.00421517462866319 0.103372139702931
0.00481734243275793 0.103372139702931
0.00481734243275793 0.10457647531112
0.00481734243275793 0.106182256122039
0.00521878763548776 0.106182256122039
0.00521878763548776 0.107185869128864
0.00541951023685267 0.107185869128864
0.00541951023685267 0.108992372541148
0.00541951023685267 0.110196708149338
0.00541951023685267 0.112003211561622
0.00541951023685267 0.113006824568446
0.00541951023685267 0.115415495784825
0.00541951023685267 0.117623444399839
0.00562023283821758 0.117623444399839
0.00562023283821758 0.119630670413489
0.00562023283821758 0.121236451224408
0.00602167804094741 0.121236451224408
0.00602167804094741 0.123845845042152
0.00602167804094741 0.125853071055801
0.00602167804094741 0.12745885186672
0.00682456844640707 0.12745885186672
0.00682456844640707 0.130268968285829
0.00722601364913689 0.130268968285829
0.00722601364913689 0.132476916900843
0.00742673625050181 0.132476916900843
0.00742673625050181 0.133681252509033
0.00802890405459655 0.133681252509033
0.00802890405459655 0.135889201124047
0.00802890405459655 0.137093536732236
0.00863107185869129 0.137093536732236
0.00863107185869129 0.13890004014452
0.00863107185869129 0.141710156563629
0.0088317944600562 0.141710156563629
0.0088317944600562 0.142312324367724
0.00903251706142112 0.142312324367724
0.00903251706142112 0.142914492171819
0.00923323966278603 0.142914492171819
0.00923323966278603 0.144520272982738
0.00983540746688077 0.144520272982738
0.00983540746688077 0.146728221597752
0.0102368526696106 0.146728221597752
0.0102368526696106 0.148334002408671
0.0108390204737053 0.148334002408671
0.0108390204737053 0.149739060618226
0.011641910879165 0.149739060618226
0.011641910879165 0.152147731834605
0.011641910879165 0.153552790044159
0.0118426334805299 0.153552790044159
0.0118426334805299 0.153954235246889
0.0118426334805299 0.156965074267363
0.0118426334805299 0.158370132476917
0.0118426334805299 0.160176635889201
0.0120433560818948 0.160176635889201
0.0120433560818948 0.161581694098756
0.0120433560818948 0.162384584504215
0.0120433560818948 0.164592533119229
0.0120433560818948 0.166399036531513
0.0120433560818948 0.167402649538338
0.0120433560818948 0.169209152950622
0.0120433560818948 0.170012043356082
0.0126455238859896 0.170012043356082
0.0126455238859896 0.172420714572461
0.0128462464873545 0.172420714572461
0.0128462464873545 0.173825772782015
0.0128462464873545 0.177840224809314
0.0130469690887194 0.177840224809314
0.0130469690887194 0.179646728221598
0.0132476916900843 0.179646728221598
0.0132476916900843 0.180650341228422
0.0132476916900843 0.182256122039342
0.0132476916900843 0.184464070654356
0.0132476916900843 0.1870734644721
0.0132476916900843 0.188478522681654
0.0132476916900843 0.190887193898033
0.0134484142914492 0.190887193898033
0.0134484142914492 0.192693697310317
0.0134484142914492 0.194299478121236
0.0136491368928141 0.194299478121236
0.0136491368928141 0.197109594540345
0.0152549177037334 0.197109594540345
0.0152549177037334 0.198313930148535
0.0152549177037334 0.200521878763549
0.0160578081091931 0.200521878763549
0.0160578081091931 0.202328382175833
0.016258530710558 0.202328382175833
0.016258530710558 0.204536330790847
0.016258530710558 0.206342834203131
0.0164592533119229 0.206342834203131
0.0164592533119229 0.207145724608591
0.0164592533119229 0.210156563629065
0.0168606985146528 0.210156563629065
0.0168606985146528 0.211561621838619
0.0180650341228422 0.211561621838619
0.0180650341228422 0.213368125250903
0.0180650341228422 0.214773183460458
0.0182657567242071 0.214773183460458
0.0182657567242071 0.216780409474107
0.0182657567242071 0.219389803291851
0.0184664793255721 0.219389803291851
0.0184664793255721 0.221999197109595
0.018667201926937 0.221999197109595
0.018667201926937 0.224207145724609
0.0188679245283019 0.224207145724609
0.0188679245283019 0.226214371738258
0.0192693697310317 0.226214371738258
0.0192693697310317 0.227418707346447
0.0192693697310317 0.228422320353272
0.0198715375351265 0.228422320353272
0.0198715375351265 0.229626655961461
0.0198715375351265 0.231433159373745
0.0202729827378563 0.231433159373745
0.0202729827378563 0.23323966278603
0.0202729827378563 0.234243275792854
0.0204737053392212 0.234243275792854
0.0204737053392212 0.236250501806503
0.0204737053392212 0.241067844239261
0.0204737053392212 0.245283018867925
0.0204737053392212 0.247089522280209
0.0204737053392212 0.249498193496588
0.0204737053392212 0.251304696908872
0.0210758731433159 0.251304696908872
0.0210758731433159 0.252709755118426
0.0212765957446809 0.252709755118426
0.0212765957446809 0.253914090726616
0.0212765957446809 0.255519871537535
0.0220794861501405 0.255519871537535
0.0220794861501405 0.257727820152549
0.0236852669610598 0.257727820152549
0.0236852669610598 0.260136491368928
0.0246888799678844 0.260136491368928
0.0246888799678844 0.261942994781212
0.0250903251706142 0.261942994781212
0.0250903251706142 0.265556001605781
0.025491770373344 0.265556001605781
0.025491770373344 0.26756322761943
0.025491770373344 0.268968285828984
0.025491770373344 0.270574066639904
0.025491770373344 0.272782015254918
0.0262946607788037 0.272782015254918
0.0262946607788037 0.273785628261742
0.0264953833801686 0.273785628261742
0.0264953833801686 0.275391409072662
0.0264953833801686 0.277800080289041
0.0268968285828984 0.277800080289041
0.0268968285828984 0.27940586109996
0.0272982737856283 0.27940586109996
0.0272982737856283 0.283018867924528
0.0274989963869932 0.283018867924528
0.0274989963869932 0.285226816539542
0.027900441589723 0.285226816539542
0.027900441589723 0.286029706945002
0.027900441589723 0.287635487755921
0.027900441589723 0.288639100762746
0.0281011641910879 0.288639100762746
0.0281011641910879 0.291850662384585
0.0281011641910879 0.293456443195504
0.0283018867924528 0.293456443195504
0.0283018867924528 0.295463669209153
0.0283018867924528 0.297872340425532
0.0285026093938177 0.297872340425532
0.0285026093938177 0.299879566439181
0.0291047771979125 0.299879566439181
0.0291047771979125 0.302087515054195
0.0291047771979125 0.303693295865114
0.0295062224006423 0.303693295865114
0.0295062224006423 0.305098354074669
0.0297069450020072 0.305098354074669
0.0297069450020072 0.306302689682858
0.0301083902047371 0.306302689682858
0.0301083902047371 0.307707747892413
0.0301083902047371 0.309915696507427
0.0311120032115616 0.309915696507427
0.0311120032115616 0.311521477318346
0.0313127258129265 0.311521477318346
0.0313127258129265 0.31372942593336
0.0313127258129265 0.316940987555199
0.0317141710156564 0.316940987555199
0.0317141710156564 0.319148936170213
0.0331192292252108 0.319148936170213
0.0331192292252108 0.321557607386592
0.0331192292252108 0.323364110798876
0.0333199518265757 0.323364110798876
0.0333199518265757 0.32517061421116
0.0335206744279406 0.32517061421116
0.0335206744279406 0.326575672420715
0.0335206744279406 0.327579285427539
0.0337213970293055 0.327579285427539
0.0337213970293055 0.329185066238458
0.0347250100361301 0.329185066238458
0.0347250100361301 0.330790847049378
0.034925732637495 0.330790847049378
0.034925732637495 0.332597350461662
0.0357286230429546 0.332597350461662
0.0357286230429546 0.333801686069851
0.0363307908470494 0.333801686069851
0.0363307908470494 0.336411079887595
0.0365315134484143 0.336411079887595
0.0365315134484143 0.338619028502609
0.0373344038538739 0.338619028502609
0.0373344038538739 0.340626254516259
0.0373344038538739 0.341228422320353
0.0381372942593336 0.341228422320353
0.0381372942593336 0.343436370935367
0.0383380168606985 0.343436370935367
0.0383380168606985 0.345644319550381
0.0383380168606985 0.347049377759936
0.0387394620634283 0.347049377759936
0.0387394620634283 0.34805299076676
0.0391409072661582 0.34805299076676
0.0391409072661582 0.350060216780409
0.039542352468888 0.350060216780409
0.039542352468888 0.351465274989964
0.039542352468888 0.352669610598153
0.0399437976716178 0.352669610598153
0.0399437976716178 0.354074668807708
0.0425531914893617 0.354074668807708
0.0425531914893617 0.356282617422722
0.0437575270975512 0.356282617422722
0.0437575270975512 0.357888398233641
0.0437575270975512 0.36069851465275
0.0439582496989161 0.36069851465275
0.0439582496989161 0.363307908470494
0.0439582496989161 0.364913689281413
0.0457647531112003 0.364913689281413
0.0457647531112003 0.366920915295062
0.0459654757125652 0.366920915295062
0.0459654757125652 0.369731031714171
0.0459654757125652 0.37093536732236
0.0473705339221196 0.37093536732236
0.0473705339221196 0.374949819349659
0.0481734243275793 0.374949819349659
0.0481734243275793 0.377358490566038
0.0481734243275793 0.379164993978322
0.0481734243275793 0.381573665194701
0.048775592131674 0.381573665194701
0.048775592131674 0.382978723404255
0.0489763147330389 0.382978723404255
0.0489763147330389 0.38438378161381
0.0489763147330389 0.385989562424729
0.0489763147330389 0.388799678843838
0.0495784825371337 0.388799678843838
0.0495784825371337 0.390806904857487
0.0515857085507828 0.390806904857487
0.0515857085507828 0.394821356884785
0.0521878763548776 0.394821356884785
0.0521878763548776 0.397230028101164
0.0525893215576074 0.397230028101164
0.0525893215576074 0.398835808912083
0.0564030509835407 0.398835808912083
0.0564030509835407 0.400040144520273
0.0564030509835407 0.402649538338017
0.058209554395825 0.402649538338017
0.058209554395825 0.404456041750301
0.0584102769971899 0.404456041750301
0.0584102769971899 0.406262545162585
0.0588117221999197 0.406262545162585
0.0588117221999197 0.407868325973505
0.0588117221999197 0.409875551987154
0.0590124448012846 0.409875551987154
0.0590124448012846 0.412284223203533
0.0590124448012846 0.414090726615817
0.0598153352067443 0.414090726615817
0.0598153352067443 0.415897230028101
0.0602167804094741 0.415897230028101
0.0602167804094741 0.417703733440385
0.0618225612203934 0.417703733440385
0.0618225612203934 0.41870734644721
0.0618225612203934 0.420112404656764
0.0618225612203934 0.421116017663589
0.0620232838217583 0.421116017663589
0.0620232838217583 0.422922521075873
0.0620232838217583 0.424327579285428
0.0626254516258531 0.424327579285428
0.0626254516258531 0.425331192292252
0.0640305098354075 0.425331192292252
0.0640305098354075 0.426736250501807
0.0668406262545163 0.426736250501807
0.0668406262545163 0.42974708952228
0.0672420714572461 0.42974708952228
0.0672420714572461 0.431754315535929
0.067442794058611 0.431754315535929
0.067442794058611 0.433761541549578
0.0684464070654356 0.433761541549578
0.0684464070654356 0.435568044961863
0.0690485748695303 0.435568044961863
0.0690485748695303 0.437173825772782
0.0708550782818145 0.437173825772782
0.0708550782818145 0.438980329185066
0.0712565234845444 0.438980329185066
0.0712565234845444 0.442191890806905
0.0712565234845444 0.444600562023284
0.0714572460859093 0.444600562023284
0.0714572460859093 0.445804897631473
0.0718586912886391 0.445804897631473
0.0718586912886391 0.447410678442393
0.0718586912886391 0.448615014050582
0.0722601364913689 0.448615014050582
0.0722601364913689 0.450020072260137
0.0724608590927338 0.450020072260137
0.0724608590927338 0.451425130469691
0.0730630268968286 0.451425130469691
0.0730630268968286 0.452428743476515
0.0734644720995584 0.452428743476515
0.0734644720995584 0.453633079084705
0.0734644720995584 0.455841027699719
0.0740666399036532 0.455841027699719
0.0740666399036532 0.458651144118828
0.074468085106383 0.458651144118828
0.074468085106383 0.459454034524287
0.074468085106383 0.460658370132477
0.0750702529104777 0.460658370132477
0.0750702529104777 0.463267763950221
0.0750702529104777 0.465475712565235
0.0752709755118426 0.465475712565235
0.0752709755118426 0.467282215977519
0.0754716981132075 0.467282215977519
0.0754716981132075 0.469690887193898
0.0756724207145725 0.469690887193898
0.0756724207145725 0.471497390606182
0.0756724207145725 0.472501003613007
0.0770774789241269 0.472501003613007
0.0770774789241269 0.473504616619831
0.0806904857486953 0.473504616619831
0.0806904857486953 0.474708952228021
0.0806904857486953 0.47751906864713
0.0808912083500602 0.47751906864713
0.0808912083500602 0.480730630268968
0.0808912083500602 0.482938578883982
0.081493376154155 0.482938578883982
0.081493376154155 0.484343637093537
0.0818948213568848 0.484343637093537
0.0818948213568848 0.485347250100361
0.0822962665596146 0.485347250100361
0.0822962665596146 0.487956643918105
0.0822962665596146 0.48936170212766
0.0830991569650743 0.48936170212766
0.0830991569650743 0.490967482938579
0.0845042151746287 0.490967482938579
0.0845042151746287 0.492372541148133
0.0851063829787234 0.492372541148133
0.0851063829787234 0.494379767161782
0.0891208350060217 0.494379767161782
0.0891208350060217 0.496587715776796
0.0901244480128462 0.496587715776796
0.0901244480128462 0.497992773986351
0.0903251706142112 0.497992773986351
0.0903251706142112 0.49959855479727
0.0905258932155761 0.49959855479727
0.0905258932155761 0.501605780810919
0.0923323966278603 0.501605780810919
0.0923323966278603 0.505018065034123
0.09313528703332 0.505018065034123
0.09313528703332 0.506021678040947
0.0947410678442393 0.506021678040947
0.0947410678442393 0.509032517061421
0.0949417904456042 0.509032517061421
0.0949417904456042 0.510839020473705
0.0949417904456042 0.513247691690084
0.095343235648334 0.513247691690084
0.095343235648334 0.515254917703733
0.0955439582496989 0.515254917703733
0.0955439582496989 0.517262143717383
0.0983540746688077 0.517262143717383
0.0983540746688077 0.518265756724207
0.0983540746688077 0.520272982737856
0.0983540746688077 0.521678040947411
0.0983540746688077 0.52368526696106
0.0987555198715375 0.52368526696106
0.0987555198715375 0.525090325170614
0.0989562424729025 0.525090325170614
0.0989562424729025 0.526495383380169
0.100361300682457 0.526495383380169
0.100361300682457 0.527097551184263
0.100361300682457 0.528301886792453
0.101766358892011 0.528301886792453
0.101766358892011 0.531112003211562
0.102970694500201 0.531112003211562
0.102970694500201 0.533319951826576
0.10457647531112 0.533319951826576
0.10457647531112 0.535327177840225
0.10457647531112 0.537535126455239
0.10457647531112 0.539341629867523
0.104777197912485 0.539341629867523
0.104777197912485 0.541348855881172
0.10497792051385 0.541348855881172
0.10497792051385 0.543356081894821
0.10578081091931 0.543356081894821
0.10578081091931 0.545363307908471
0.106182256122039 0.545363307908471
0.106182256122039 0.54656764351666
0.106382978723404 0.54656764351666
0.106382978723404 0.549377759935769
0.106784423926134 0.549377759935769
0.106784423926134 0.550983540746688
0.108189482135688 0.550983540746688
0.108189482135688 0.552990766760337
0.109193095142513 0.552990766760337
0.109193095142513 0.554596547571257
0.109995985547973 0.554596547571257
0.109995985547973 0.556403050983541
0.111601766358892 0.556403050983541
0.111601766358892 0.55881172219992
0.111802488960257 0.55881172219992
0.111802488960257 0.560016057808109
0.112203934162987 0.560016057808109
0.112203934162987 0.561220393416299
0.112404656764352 0.561220393416299
0.112404656764352 0.563026896828583
0.112404656764352 0.564030509835407
0.113608992372541 0.564030509835407
0.113608992372541 0.565636290646327
0.114211160176636 0.565636290646327
0.114211160176636 0.566439181051786
0.11561621838619 0.566439181051786
0.11561621838619 0.567643516659976
0.116218386190285 0.567643516659976
0.116218386190285 0.56985146527499
0.11682055399438 0.56985146527499
0.11682055399438 0.571858691288639
0.118426334805299 0.571858691288639
0.118426334805299 0.573865917302288
0.119229225210759 0.573865917302288
0.119229225210759 0.575471698113208
0.119429947812124 0.575471698113208
0.119429947812124 0.577679646728222
0.120032115616218 0.577679646728222
0.120032115616218 0.578482537133681
0.120634283420313 0.578482537133681
0.120634283420313 0.579887595343236
0.121236451224408 0.579887595343236
0.121236451224408 0.581493376154155
0.121437173825773 0.581493376154155
0.121437173825773 0.583099156965074
0.122842232035327 0.583099156965074
0.122842232035327 0.583902047370534
0.124247290244882 0.583902047370534
0.124247290244882 0.584905660377358
0.124247290244882 0.587113608992373
0.124448012846246 0.587113608992373
0.124448012846246 0.588719389803292
0.124849458048976 0.588719389803292
0.124849458048976 0.589923725411481
0.125451625853071 0.589923725411481
0.125451625853071 0.592131674026495
0.125853071055801 0.592131674026495
0.125853071055801 0.59353673223605
0.126254516258531 0.59353673223605
0.126254516258531 0.595343235648334
0.126254516258531 0.596949016459253
0.126856684062625 0.596949016459253
0.126856684062625 0.597551184263348
0.127258129265355 0.597551184263348
0.127258129265355 0.599759132878362
0.12745885186672 0.599759132878362
0.12745885186672 0.600562023283822
0.127659574468085 0.600562023283822
0.127659574468085 0.601967081493376
0.128462464873545 0.601967081493376
0.128462464873545 0.60417503010839
0.130469690887194 0.60417503010839
0.130469690887194 0.60537936571658
0.131071858691289 0.60537936571658
0.131071858691289 0.607185869128864
0.131272581292654 0.607185869128864
0.131272581292654 0.608992372541148
0.132276194299478 0.608992372541148
0.132276194299478 0.609995985547973
0.132276194299478 0.610598153352067
0.132677639502208 0.610598153352067
0.132677639502208 0.613006824568446
0.133279807306303 0.613006824568446
0.133279807306303 0.614612605379366
0.134082697711762 0.614612605379366
0.134082697711762 0.615014050582096
0.134684865515857 0.615014050582096
0.134684865515857 0.616619831393015
0.135487755921317 0.616619831393015
0.135487755921317 0.618225612203934
0.135688478522682 0.618225612203934
0.135688478522682 0.620232838217583
0.136089923725411 0.620232838217583
0.136089923725411 0.621236451224408
0.13970293054998 0.621236451224408
0.13970293054998 0.622641509433962
0.14050582095544 0.622641509433962
0.14050582095544 0.624247290244882
0.141910879164994 0.624247290244882
0.141910879164994 0.626053793657166
0.142914492171819 0.626053793657166
0.142914492171819 0.627659574468085
0.143717382577278 0.627659574468085
0.143717382577278 0.629466077880369
0.144520272982738 0.629466077880369
0.144520272982738 0.631272581292654
0.146527498996387 0.631272581292654
0.146527498996387 0.633079084704938
0.146928944199117 0.633079084704938
0.146928944199117 0.635086310718587
0.148735447611401 0.635086310718587
0.148735447611401 0.636491368928141
0.148735447611401 0.63849859494179
0.148936170212766 0.63849859494179
0.148936170212766 0.64050582095544
0.149939783219591 0.64050582095544
0.149939783219591 0.642513046969089
0.152147731834605 0.642513046969089
0.152147731834605 0.645724608590927
0.153753512645524 0.645724608590927
0.153753512645524 0.648334002408671
0.153954235246889 0.648334002408671
0.153954235246889 0.649939783219591
0.154154957848254 0.649939783219591
0.154154957848254 0.65194700923324
0.154355680449619 0.65194700923324
0.154355680449619 0.653151344841429
0.157567242071457 0.653151344841429
0.157567242071457 0.653954235246889
0.157767964672822 0.653954235246889
0.157767964672822 0.656764351665998
0.159373745483741 0.656764351665998
0.159373745483741 0.657968687274187
0.159975913287836 0.657968687274187
0.159975913287836 0.658771577679647
0.159975913287836 0.660578081091931
0.163990365315134 0.660578081091931
0.163990365315134 0.66258530710558
0.165194700923324 0.66258530710558
0.165194700923324 0.663588920112405
0.167402649538338 0.663588920112405
0.167402649538338 0.666198313930149
0.170212765957447 0.666198313930149
0.170212765957447 0.668004817342433
0.171818546768366 0.668004817342433
0.171818546768366 0.669209152950622
0.173825772782015 0.669209152950622
0.173825772782015 0.672019269369731
0.175030108390205 0.672019269369731
0.175030108390205 0.673223604977921
0.175431553592935 0.673223604977921
0.175431553592935 0.67523083099157
0.178241670012043 0.67523083099157
0.178241670012043 0.676234443998394
0.178643115214773 0.676234443998394
0.178643115214773 0.677438779606584
0.178843837816138 0.677438779606584
0.178843837816138 0.679044560417503
0.183861902850261 0.679044560417503
0.183861902850261 0.680048173424328
0.184664793255721 0.680048173424328
0.184664793255721 0.680851063829787
0.18506623845845 0.680851063829787
0.18506623845845 0.682055399437977
0.18506623845845 0.684464070654356
0.18506623845845 0.687274187073464
0.185668406262545 0.687274187073464
0.185668406262545 0.688879967884384
0.185668406262545 0.690686471296668
0.185668406262545 0.692292252107587
0.186471296668005 0.692292252107587
0.186471296668005 0.694901645925331
0.189080690485749 0.694901645925331
0.189080690485749 0.696507426736251
0.189482135688479 0.696507426736251
0.189482135688479 0.6985146527499
0.192894419911682 0.6985146527499
0.192894419911682 0.700120433560819
0.199116820553994 0.700120433560819
0.199116820553994 0.701324769169008
0.201124046567644 0.701324769169008
0.201124046567644 0.702328382175833
0.202127659574468 0.702328382175833
0.202127659574468 0.705339221196307
0.203733440385387 0.705339221196307
0.203733440385387 0.706744279405861
0.204134885588117 0.706744279405861
0.204134885588117 0.70835006021678
0.205339221196307 0.70835006021678
0.205339221196307 0.70955439582497
0.21035728623043 0.70955439582497
0.21035728623043 0.71035728623043
0.210558008831794 0.71035728623043
0.210558008831794 0.712163789642714
0.210758731433159 0.712163789642714
0.210758731433159 0.713568847852268
0.211963067041349 0.713568847852268
0.211963067041349 0.714973906061823
0.212364512244079 0.714973906061823
0.212364512244079 0.716178241670012
0.212966680048173 0.716178241670012
0.212966680048173 0.718586912886391
0.213368125250903 0.718586912886391
0.213368125250903 0.72019269369731
0.213970293054998 0.72019269369731
0.213970293054998 0.722400642312324
0.214371738257728 0.722400642312324
0.214371738257728 0.723604977920514
0.217181854676837 0.723604977920514
0.217181854676837 0.724407868325973
0.217984745082296 0.724407868325973
0.217984745082296 0.726013649136893
0.222400642312324 0.726013649136893
0.222400642312324 0.727820152549177
0.222802087515054 0.727820152549177
0.222802087515054 0.730228823765556
0.224207145724609 0.730228823765556
0.224207145724609 0.731433159373746
0.224407868325974 0.731433159373746
0.224407868325974 0.73243677238057
0.224608590927338 0.73243677238057
0.224608590927338 0.733841830590124
0.227619429947812 0.733841830590124
0.227619429947812 0.735246888799679
0.229225210758731 0.735246888799679
0.229225210758731 0.737053392211963
0.23163388197511 0.737053392211963
0.23163388197511 0.739261340826977
0.237053392211963 0.739261340826977
0.237053392211963 0.741067844239261
0.238057005218788 0.741067844239261
0.238057005218788 0.741670012043356
0.241469289441991 0.741670012043356
0.241469289441991 0.7442794058611
0.242272179847451 0.7442794058611
0.242272179847451 0.746286631874749
0.242874347651546 0.746286631874749
0.242874347651546 0.747691690084303
0.248293857888398 0.747691690084303
0.248293857888398 0.749698916097953
0.248896025692493 0.749698916097953
0.248896025692493 0.750903251706142
0.252308309915697 0.750903251706142
0.252308309915697 0.752509032517061
0.25612203934163 0.752509032517061
0.25612203934163 0.753512645523886
0.258731433159374 0.753512645523886
0.258731433159374 0.75531914893617
0.259132878362104 0.75531914893617
0.259132878362104 0.757125652348454
0.259333600963468 0.757125652348454
0.259333600963468 0.758731433159374
0.262545162585307 0.758731433159374
0.262545162585307 0.759935768767563
0.262545162585307 0.762143717382577
0.263147330389402 0.762143717382577
0.263147330389402 0.763147330389402
0.263147330389402 0.765957446808511
0.265756724207146 0.765957446808511
0.265756724207146 0.76756322761943
0.267763950220795 0.76756322761943
0.267763950220795 0.769771176234444
0.269771176234444 0.769771176234444
0.269771176234444 0.771376957045363
0.273584905660377 0.771376957045363
0.273584905660377 0.773584905660377
0.275792854275391 0.773584905660377
0.275792854275391 0.775190686471297
0.278402248093135 0.775190686471297
0.278402248093135 0.777599357687676
0.28020875150542 0.777599357687676
0.28020875150542 0.778803693295865
0.286431152147732 0.778803693295865
0.286431152147732 0.780610196708149
0.294058610999599 0.780610196708149
0.294058610999599 0.782617422721798
0.294058610999599 0.784223203532718
0.294058610999599 0.786029706945002
0.296065837013248 0.786029706945002
0.296065837013248 0.789040545965476
0.297470895222802 0.789040545965476
0.297470895222802 0.790244881573665
0.298073063026897 0.790244881573665
0.298073063026897 0.792051384985949
0.299076676033721 0.792051384985949
0.299076676033721 0.794660778803693
0.300883179446006 0.794660778803693
0.300883179446006 0.796467282215978
0.300883179446006 0.798073063026897
0.305098354074669 0.798073063026897
0.305098354074669 0.799678843837816
0.305098354074669 0.80268968285829
0.305901244480128 0.80268968285829
0.305901244480128 0.804897631473304
0.306503412284223 0.804897631473304
0.306503412284223 0.807105580088318
0.307908470493778 0.807105580088318
0.307908470493778 0.810317141710157
0.309915696507427 0.810317141710157
0.309915696507427 0.811722199919711
0.310517864311521 0.811722199919711
0.310517864311521 0.81372942593336
0.311120032115616 0.81372942593336
0.311120032115616 0.816539542352469
0.315335206744279 0.816539542352469
0.315335206744279 0.818346045764753
0.318747490967483 0.818346045764753
0.318747490967483 0.819951826575672
0.320353271778402 0.819951826575672
0.320353271778402 0.821156162183862
0.323163388197511 0.821156162183862
0.323163388197511 0.822962665596146
0.323966278602971 0.822962665596146
0.323966278602971 0.824568446407065
0.323966278602971 0.825772782015255
0.32637494981935 0.825772782015255
0.32637494981935 0.827579285427539
0.326977117623444 0.827579285427539
0.326977117623444 0.829385788839823
0.327177840224809 0.829385788839823
0.327177840224809 0.830590124448013
0.328984343637094 0.830590124448013
0.328984343637094 0.831995182657567
0.330590124448013 0.831995182657567
0.330590124448013 0.832998795664392
0.331794460056202 0.832998795664392
0.331794460056202 0.834604576475311
0.332998795664392 0.834604576475311
0.332998795664392 0.837213970293055
0.333600963468487 0.837213970293055
0.333600963468487 0.838619028502609
0.33661180248896 0.838619028502609
0.33661180248896 0.840626254516258
0.338819751103974 0.840626254516258
0.338819751103974 0.842232035327178
0.343034925732637 0.842232035327178
0.343034925732637 0.844439983942192
0.346447209955841 0.844439983942192
0.346447209955841 0.845644319550381
0.347049377759936 0.845644319550381
0.347049377759936 0.847852268165395
0.34965877157768 0.847852268165395
0.34965877157768 0.84965877157768
0.355078281814532 0.84965877157768
0.355078281814532 0.851465274989964
0.355078281814532 0.852268165395423
0.362304295463669 0.852268165395423
0.362304295463669 0.853472501003613
0.364110798875953 0.853472501003613
0.364110798875953 0.855279004415897
0.369329586511441 0.855279004415897
0.369329586511441 0.856684062625452
0.369530309112806 0.856684062625452
0.369530309112806 0.858490566037736
0.375150541951024 0.858490566037736
0.375150541951024 0.85949417904456
0.377759935768768 0.85949417904456
0.377759935768768 0.86109995985548
0.385387394620634 0.86109995985548
0.385387394620634 0.862906463267764
0.391208350060217 0.862906463267764
0.391208350060217 0.864712966680048
0.391609795262947 0.864712966680048
0.391609795262947 0.866118024889603
0.393215576073866 0.866118024889603
0.393215576073866 0.868727418707346
0.393617021276596 0.868727418707346
0.393617021276596 0.870333199518266
0.396025692492975 0.870333199518266
0.396025692492975 0.87294259333601
0.398233641107989 0.87294259333601
0.398233641107989 0.874949819349659
0.402850260939382 0.874949819349659
0.402850260939382 0.877358490566038
0.405660377358491 0.877358490566038
0.405660377358491 0.879365716579687
0.405861099959855 0.879365716579687
0.405861099959855 0.880570052187876
0.407065435568045 0.880570052187876
0.407065435568045 0.883380168606985
0.409674829385789 0.883380168606985
0.409674829385789 0.88398233641108
0.414291449217182 0.88398233641108
0.414291449217182 0.885186672019269
0.420313127258129 0.885186672019269
0.420313127258129 0.886591730228824
0.424528301886792 0.886591730228824
0.424528301886792 0.888799678843838
0.428542753914091 0.888799678843838
0.428542753914091 0.891007627458852
0.432356483340024 0.891007627458852
0.432356483340024 0.892011240465676
0.437374548374147 0.892011240465676
0.437374548374147 0.893416298675231
0.439983942191891 0.893416298675231
0.439983942191891 0.89462063428342
0.446607788036933 0.89462063428342
0.446607788036933 0.89622641509434
0.448213568847852 0.89622641509434
0.448213568847852 0.898434363709354
0.451224407868326 0.898434363709354
0.451224407868326 0.899638699317543
0.452428743476515 0.899638699317543
0.452428743476515 0.900240867121638
0.454034524287435 0.900240867121638
0.454034524287435 0.901645925331192
0.469690887193898 0.901645925331192
0.469690887193898 0.903853873946206
0.470493777599358 0.903853873946206
0.470493777599358 0.905660377358491
0.472701726214372 0.905660377358491
0.472701726214372 0.90726615816941
0.474508229626656 0.90726615816941
0.474508229626656 0.908069048574869
0.47631473303894 0.908069048574869
0.47631473303894 0.909072661581694
0.477719791248495 0.909072661581694
0.477719791248495 0.910678442392613
0.481934965877158 0.910678442392613
0.481934965877158 0.912484945804898
0.484544359694902 0.912484945804898
0.484544359694902 0.914692894419912
0.485547972701726 0.914692894419912
0.485547972701726 0.915897230028101
0.48735447611401 0.915897230028101
0.48735447611401 0.917503010839021
0.492773986350863 0.917503010839021
0.492773986350863 0.919309514251305
0.497591328783621 0.919309514251305
0.497591328783621 0.921316740264954
0.50080289040546 0.921316740264954
0.50080289040546 0.923123243677238
0.502408671216379 0.923123243677238
0.502408671216379 0.924729024488157
0.511240465676435 0.924729024488157
0.511240465676435 0.926334805299077
0.512444801284625 0.926334805299077
0.512444801284625 0.927739863508631
0.520875150541951 0.927739863508631
0.520875150541951 0.928743476515456
0.528101164191088 0.928743476515456
0.528101164191088 0.92974708952228
0.530309112806102 0.92974708952228
0.530309112806102 0.93095142513047
0.532115616218386 0.93095142513047
0.532115616218386 0.932155760738659
0.536330790847049 0.932155760738659
0.536330790847049 0.933360096346849
0.537936571657969 0.933360096346849
0.537936571657969 0.935768767563228
0.538739462063428 0.935768767563228
0.538739462063428 0.937976716178242
0.543356081894821 0.937976716178242
0.543356081894821 0.938980329185066
0.551384985949418 0.938980329185066
0.551384985949418 0.939983942191891
0.551786431152148 0.939983942191891
0.551786431152148 0.942191890806905
0.55881172219992 0.942191890806905
0.55881172219992 0.943596949016459
0.574668807707748 0.943596949016459
0.574668807707748 0.945604175030108
0.583099156965074 0.945604175030108
0.583099156965074 0.947410678442393
0.591930951425131 0.947410678442393
0.591930951425131 0.949217181854677
0.59273384183059 0.949217181854677
0.59273384183059 0.950421517462866
0.595142513046969 0.950421517462866
0.595142513046969 0.951625853071056
0.599558410276997 0.951625853071056
0.599558410276997 0.953231633881975
0.603572862304295 0.953231633881975
0.603572862304295 0.955439582496989
0.611401043757527 0.955439582496989
0.611401043757527 0.957045363307908
0.614411882778001 0.957045363307908
0.614411882778001 0.958651144118828
0.620433560818948 0.958651144118828
0.620433560818948 0.959454034524287
0.625451625853071 0.959454034524287
0.625451625853071 0.960457647531112
0.64050582095544 0.960457647531112
0.64050582095544 0.962063428342031
0.657567242071457 0.962063428342031
0.657567242071457 0.963267763950221
0.673825772782015 0.963267763950221
0.673825772782015 0.96487354476114
0.691288639100763 0.96487354476114
0.691288639100763 0.966278602970694
0.693095142513047 0.966278602970694
0.693095142513047 0.968085106382979
0.69731031714171 0.968085106382979
0.69731031714171 0.969490164592533
0.727418707346447 0.969490164592533
0.727418707346447 0.970895222802088
0.734443998394219 0.970895222802088
0.734443998394219 0.973303894018467
0.739261340826977 0.973303894018467
0.739261340826977 0.974106784423926
0.740465676435167 0.974106784423926
0.740465676435167 0.97591328783621
0.761340826977118 0.97591328783621
0.761340826977118 0.976916900843035
0.767763950220795 0.976916900843035
0.767763950220795 0.978121236451224
0.774789241268567 0.978121236451224
0.774789241268567 0.980329185066238
0.785026093938177 0.980329185066238
0.785026093938177 0.982537133681253
0.786431152147732 0.982537133681253
0.786431152147732 0.982938578883982
0.788639100762746 0.982938578883982
0.788639100762746 0.984142914492172
0.797270172621437 0.984142914492172
0.797270172621437 0.984945804897632
0.803693295865114 0.984945804897632
0.803693295865114 0.986551585708551
0.808711360899237 0.986551585708551
0.808711360899237 0.988759534323565
0.810718586912886 0.988759534323565
0.810718586912886 0.990566037735849
0.81413087113609 0.990566037735849
0.81413087113609 0.992773986350863
0.819550381372943 0.992773986350863
0.819550381372943 0.993777599357688
0.842633480529908 0.993777599357688
0.842633480529908 0.995383380168607
0.856081894821357 0.995383380168607
0.856081894821357 0.996587715776797
0.865917302288238 0.996587715776797
0.865917302288238 0.997591328783621
0.870734644720996 0.997591328783621
0.870734644720996 0.998795664391811
0.876555600160578 0.998795664391811
0.876555600160578 1
1 1
};
\addlegendentry{MI+UC-\textit{ft}}
\addplot [semithick, black, dashed, forget plot]
table {%
0 0
0.0204081632653061 0.0204081632653061
0.0408163265306122 0.0408163265306122
0.0612244897959184 0.0612244897959184
0.0816326530612245 0.0816326530612245
0.102040816326531 0.102040816326531
0.122448979591837 0.122448979591837
0.142857142857143 0.142857142857143
0.163265306122449 0.163265306122449
0.183673469387755 0.183673469387755
0.204081632653061 0.204081632653061
0.224489795918367 0.224489795918367
0.244897959183673 0.244897959183673
0.26530612244898 0.26530612244898
0.285714285714286 0.285714285714286
0.306122448979592 0.306122448979592
0.326530612244898 0.326530612244898
0.346938775510204 0.346938775510204
0.36734693877551 0.36734693877551
0.387755102040816 0.387755102040816
0.408163265306122 0.408163265306122
0.428571428571429 0.428571428571429
0.448979591836735 0.448979591836735
0.469387755102041 0.469387755102041
0.489795918367347 0.489795918367347
0.510204081632653 0.510204081632653
0.530612244897959 0.530612244897959
0.551020408163265 0.551020408163265
0.571428571428571 0.571428571428571
0.591836734693878 0.591836734693878
0.612244897959184 0.612244897959184
0.63265306122449 0.63265306122449
0.653061224489796 0.653061224489796
0.673469387755102 0.673469387755102
0.693877551020408 0.693877551020408
0.714285714285714 0.714285714285714
0.73469387755102 0.73469387755102
0.755102040816326 0.755102040816326
0.775510204081633 0.775510204081633
0.795918367346939 0.795918367346939
0.816326530612245 0.816326530612245
0.836734693877551 0.836734693877551
0.857142857142857 0.857142857142857
0.877551020408163 0.877551020408163
0.897959183673469 0.897959183673469
0.918367346938775 0.918367346938775
0.938775510204082 0.938775510204082
0.959183673469388 0.959183673469388
0.979591836734694 0.979591836734694
1 1
};
\end{axis}

\end{tikzpicture}


==> figures/cfs_roc_plots.tex <==
\newsavebox{\aucmidrc}
\sbox{\aucmidrc}{%
    \input{figures/cfs_auc_plots/auc_Test_set_MIDRC}
}
\newsavebox{\aucuc}
\sbox{\aucuc}{%
    \input{figures/cfs_auc_plots/auc_Test_set_UC}
}


 
\begin{figure*}[t!]
    \pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
    \pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
    \centering
    
        \hspace{-10pt}
        \begin{tikzpicture}
        \def \y{0.0}
        \draw (3.4, \y+0.0) node[inner sep=0] {\includegraphics[width=2.3cm]{figures/cfs_auc_plots/cfs_mat_Test_set_MIDRC_MIDRC.png}};
        \draw (6.1, \y+0.0) node[inner sep=0] {\includegraphics[width=2.3cm]{figures/cfs_auc_plots/cfs_mat_Test_set_MIDRC_UChicago.png}};
        \draw (8.8, \y+0.0) node[inner sep=0] {\includegraphics[width=2.3cm]{figures/cfs_auc_plots/cfs_mat_Test_set_MIDRC_UChicago_MIDRC.png}};
        \draw (0, \y+0) node[inner sep=0] {\usebox \aucmidrc};
        \node at (3.4,\y+-1.2,0) [below, align=center] {\footnotesize{Predicted Label}};
        \node at (6.1,\y+-1.2,0) [below, align=center] {\footnotesize{Predicted Label}};
        \node at (8.8,\y+-1.2,0) [below, align=center] {\footnotesize{Predicted Label}};
        \node at (2.7, \y+0.8, 2) [below, rotate=90] {\footnotesize{True Label}};
        \node at (5.4, \y+0.8, 2) [below, rotate=90] {\footnotesize{True Label}};
        \node at (8.1, \y+0.8, 2) [below, rotate=90] {\footnotesize{True Label}};
        \node at (3.6,\y+1.6,0) [below, align=center] {\footnotesize{MIDRC (MI)}};
        \node at (6.2,\y+1.6,0) [below, align=center] {\footnotesize{UChicago (UC)}};
        \node at (8.8,\y+1.6,0) [below, align=center] {\footnotesize{MI+UC-\textit{ft}}};
        \node at (5.0, \y-1.3, 2) [below, align=center] {(a) Evaluation result on MIDRC test set};

        \def \y{-4.6}
        \draw (3.4, \y+0.0) node[inner sep=0] {\includegraphics[width=2.3cm]{figures/cfs_auc_plots/cfs_mat_Test_set_UC_MIDRC.png}};
        \draw (6.1, \y+0.0) node[inner sep=0] {\includegraphics[width=2.3cm]{figures/cfs_auc_plots/cfs_mat_Test_set_UC_UChicago.png}};
        \draw (8.8, \y+0.0) node[inner sep=0] {\includegraphics[width=2.3cm]{figures/cfs_auc_plots/cfs_mat_Test_set_UC_UChicago_MIDRC.png}};
 
        \draw (0, \y+0) node[inner sep=0] {\usebox \aucuc};
        \node at (3.4,\y+-1.2,0) [below, align=center] {\footnotesize{Predicted Label}};
        \node at (6.1,\y+-1.2,0) [below, align=center] {\footnotesize{Predicted Label}};
        \node at (8.8,\y+-1.2,0) [below, align=center] {\footnotesize{Predicted Label}};
        \node at (2.7, \y+0.8, 2) [below, rotate=90] {\footnotesize{True Label}};
        \node at (5.4, \y+0.8, 2) [below, rotate=90] {\footnotesize{True Label}};
        \node at (8.1, \y+0.8, 2) [below, rotate=90] {\footnotesize{True Label}};
        \node at (3.6,\y+1.6,0) [below, align=center] {\footnotesize{MIDRC (MI)}};
        \node at (6.2,\y+1.6,0) [below, align=center] {\footnotesize{UChicago (UC)}};
        \node at (8.8,\y+1.6,0) [below, align=center] {\footnotesize{MI+UC-\textit{ft}}};
        \node at (5.0, \y-1.3, 2) [below, align=center] {(b) Evaluation result on UChicago test set};

        
        \end{tikzpicture}
    \caption{Cross-site evaluation result of the COVID-19 detection on chest radiographs (CXR) case study. The ROC curve (left) and confusion matrices (right) of various COVID-19 CXR detection models: local training on a single MIDRC (MI) and UChicago (UC) dataset; \textit{fine tuned} model with a baseline comes from FL (FedAvg~\cite{pmlr-v54-mcmahan17a}) on the two datasets (MI+UC-\textit{ft}) using our \texttt{APPFLx}. We demonstrated a superior performance when an FL model serves as a foundation model for fine tuning a client-specific dataset.}
    \label{fig:covid-roc}
\end{figure*}

==> figures/inversion_attack.tex <==
\newsavebox{\barplotad}
\sbox{\barplotad}{%
    \input{figures/attack_a-d}
 }
 \newsavebox{\barploteh}
 \sbox{\barploteh}{%
    \input{figures/attack_e-h}
 }
 
\begin{figure*}[t!]
    \pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
    \pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
    \centering
    
        \hspace{-10pt}
        \begin{tikzpicture}
        \draw (0, 0.5) node[inner sep=0] {\includegraphics[width=1.9cm]{figures/recon_noisefree_n1b1e1.png}};
        \draw (2, 0.5) node[inner sep=0] {\includegraphics[width=1.9cm]{figures/recon_clip1eps0.1_n1b1e1.png}};
        \draw (4, 0.5) node[inner sep=0] {\includegraphics[width=1.9cm]{figures/recon_clip1eps0.05_n1b1e1.png}};
        \draw (6, 0.5) node[inner sep=0] {\includegraphics[width=1.9cm]{figures/recon_clip1eps0.01_n1b1e1.png}};
        \draw (9.1, 0) node[inner sep=0] {\usebox \barplotad};
        \node at (0,-0.4,0) [below, align=center] {\footnotesize{Baseline} \\ \footnotesize{(a)}};
        \node at (2,-0.4,0) [below, align=center] {\footnotesize{$(\epsilon=0.1, c=1)$} \\ \footnotesize{(b)}};
        \node at (4,-0.4,0) [below, align=center] {\footnotesize{$(\epsilon=0.05, c=1)$} \\ \footnotesize{(c)}};
        \node at (6,-0.4,0) [below, align=center] {\footnotesize{$(\epsilon=0.01, c=1)$} \\ \footnotesize{(d)}};
        \draw (0, -2.9) node[inner sep=0] {\includegraphics[width=1.9cm]{figures/n20_e1_b1.png}};
        \draw (2, -2.9) node[inner sep=0] {\includegraphics[width=1.9cm]{figures/n150_e1_b1.png}};
        \draw (4, -2.9) node[inner sep=0] {\includegraphics[width=1.9cm]{figures/n10_e1_b10.png}};
        \draw (6, -2.9) node[inner sep=0] {\includegraphics[width=1.9cm]{figures/n50_e1_b50.png}};
        \draw (9.1, -3.4) node[inner sep=0] {\usebox \barploteh};
        
        \node at (0,-3.8,0) [below, align=center] {\footnotesize{Light training} \\ \footnotesize{(e)}};
        \node at (2,-3.8,0) [below, align=center] {\footnotesize{Extra training} \\  \footnotesize{(f)}};
        \node at (4,-3.8,0) [below, align=center] {\footnotesize{$B=10$} \\ \footnotesize{(g)}};
        \node at (6,-3.8,0) [below, align=center] {\footnotesize{$B=50$} \\ \footnotesize{(h)}};

        \node at (1,-1.5,0) [below] {\footnotesize{Increasing  Amount of Training}};
        \node at (5,-1.5,0) [below] {\footnotesize{Increasing Batch Size ($b$)}};
        \node at (4,1.9,0) [below] {\footnotesize{Increasing Differential Privacy $(\epsilon, c)$}};
        
        \end{tikzpicture}
    \caption{Reconstruction results of gradient inversion attacks with various differential privacy budgets (top row) and training settings (bottom row). (a) is the baseline attack result. (b)-(d) show the effect of applying increasing levels of differential privacy. From (b) the weakest level of differential privacy to the strongest in (d). (e) and (f) show the effect of using gradients from models with increasing amount of training. (g) and (h) show the impact of increasing the batch size on the reconstruction quality. We also compare the corresponding MSE and PSNR for all settings (a)-(h) (bar charts, last two columns). Both metrics indicate a clear decline in reconstruction quality when increasing the differential privacy while increasing the training amount or the batch size has little effect on the reconstruction quality.}
    \label{fig:reconstruction_qualitative}
\end{figure*}
